A Minimal Superstring Standard Model I: Flat Directions

Three family SU(3)_C x SU(2)_L x U(1)_Y string models in several constructions generically possess two features: (i) an extra local anomalous U(1)_A and (ii) numerous (often fractionally charged) exotic particles beyond those in the minimal supersymmetric model (MSSM). Recently, we demonstrated that the observable sector effective field theory of such a free fermionic string model can reduce to that of the MSSM, with the standard observable gauge group being just SU(3)_C x SU(2)_L x U(1)_Y and the SU(3)_C x SU(2)_L x U(1)_Y-charged spectrum of the observable sector consisting solely of the MSSM spectrum. An example of a model with this property was shown. We continue our investigation of this model by presenting a large set of different flat directions of the same model that all produce the MSSM spectrum. Our results suggest that even after imposing the conditions for the decoupling of exotic states, there may remain sufficient freedom to satisfy the remaining phenomenological constraints imposed by the observed data.

==> (inline-0) <==
\begin{tabular}{rl}
$\pps g_{s}$& 
$\left[\right.\ppst \pp{4} \{ \Hs{7} \Hs{8} + \Hs{9} \Hs{10}\} 
   +\pb{4} \{ \Hs{3} \Hs{4} + \Hs{5} \Hs{6}+\Vs{41}\Vs{42}+ \Vs{43} \Vs{44}\}$
\\
&$\pl+\pbp{4}\{  \Vs{47}\Vs{48} + \Vs{49} \Vs{50}\}\left.\right]$\\
$+g^{'}_{s}$ 
&$\left[\right.\ppst\p{1} \{ \pb{4}  \pp{4}   + \pbp{4}  \p{4}\}    
  +\p{12} \{\pb{13}\pb{23} + \Hs{37} \Hs{36}    + \Vs{21} \Vs{22}\}
  +\pb{12}  \p{13} \p{23}$ \\
&$\pl+\p{13} \Vs{11} \Vs{12} +\pb{13} \Hs{29} \Hs{30}     
  +\pb{23} \Vs{31} \Vs{32}$\\
&$\pl+\pb{56} \{ \Hs{17} \Hs{18} + \Hs{21} \Hs{22}\}   
  +\pp{56} \Hs{15} \Hs{16}  
  +\pbp{56}\Hs{19} \Hs{20}\left.\right]$\\     
\end{tabular}
\nolabel\\
\label{w3sig2}
\eeqn

\no $W_4(\sig)$:
\beqn 
\begin{tabular}{lllll}
$\pps\Nc{1}\Hs{30}\Hs{32} \Vs{1} $   
&$+\Nc{3} \Hs{30} \Hs{32} \Vs{21}$   
&$+\Hs{3} \Hs{4}  \Hs{7}  \Hs{8} $   
&$+\Hs{3} \Hs{4}  \Hs{9}  \Hs{10}$   
&$+\Hs{4} \Hs{21} \Vs{32} \Vs{43}$\\
 $+\Hs{5} \Hs{6}  \Hs{7}  \Hs{8} $  
&$+\Hs{5} \Hs{6}  \Hs{9}  \Hs{10}$   
&$+\Hs{6} \Hs{15} \Vs{2}  \Vs{41}$   
&$+\Hs{7} \Hs{8}  \Vs{41} \Vs{42}$   
&$+\Hs{7} \Hs{8}  \Vs{43} \Vs{44}$\\   
 $+\Hs{9} \Hs{10} \Vs{41} \Vs{42}$   
&$+\Hs{9} \Hs{10} \Vs{43} \Vs{44}$  
&$+\Hs{30}\Hs{32} \Hs{37} \Hs{39}$     
\end{tabular}
\nolabel\\
\label{w4sig}
\eeqn

\no $W_5(\sig)$:
\beqn 
\begin{tabular}{llll}
   $\pps\Nc{1}  \p{12} \sH{4 } \sH{18} \sV{43}$  
  &$+ \Nc{2} \bpp{4} \sH{22} \sH{30} \sV{31}  $  
  &$+ \P{1 } \sH{3 } \sH{4 } \sH{7 } \sH{8 }  $  
  &$+ \P{1 } \sH{3 } \sH{4 } \sH{9 } \sH{10}  $\\ 
   $+ \P{1 } \sH{5 } \sH{6 } \sH{7 } \sH{8 }  $  
  &$+ \P{1 } \sH{5 } \sH{6 } \sH{9 } \sH{10}  $  
  &$+ \P{1 } \sH{7 } \sH{8 } \sV{41} \sV{42}  $  
  &$+ \P{1 } \sH{7 } \sH{8 } \sV{43} \sV{44}  $\\ 
   $+ \P{1 } \sH{9 } \sH{10} \sV{41} \sV{42}  $  
  &$+ \P{1 } \sH{9 } \sH{10} \sV{43} \sV{44}  $  
  &$+\bp{12} \sH{29} \sH{30} \sV{31} \sV{32}  $  
  &$+ \p{13} \sH{36} \sH{37} \sV{31} \sV{32}  $\\  
   $+ \p{13} \sV{21} \sV{22} \sV{31} \sV{32}  $  
  &$+ \p{23} \sH{4 } \sH{6 } \sH{7 } \sH{9 }  $ 
  &$+ \p{23} \sH{29} \sH{30} \sH{36} \sH{37}  $  
  &$+ \p{23} \sH{29} \sH{30} \sV{21} \sV{22}  $\\  
   $+\bp{23} \sH{3 } \sH{5 } \sH{8 } \sH{10}  $  
  &$+ \pp{4} \sH{15} \sH{30} \sV{2 } \sV{11}  $ 
  &$+\bpp{4} \sH{17} \sH{30} \sV{1 } \sV{12}  $  
  &$+\bp{56} \sH{31} \sH{32} \sH{38} \sH{39}  $\\ 
\end{tabular}
\nolabel\\
\label{w5sig}
\eeqn
\newpage

\no $W_6(\sig)$:
\beqn
\begin{tabular}{lll}
  $\pps\Nc{1}\P{3 }  \P{3 } \sH{30} \sH{32} \sV{1 } $               
 &$+ \Nc{1}  \P{3 }  \p{12} \sH{4 } \sH{18} \sV{43} $               
 &$+ \Nc{1}  \p{12} \bp{12} \sH{30} \sH{32} \sV{1 } $\\               
  $+ \Nc{1}  \pp{4} \bpp{4} \sH{30} \sH{32} \sV{1 } $               
 &$+ \Nc{1} \sH{16} \sH{20} \sH{29} \sH{30} \sV{31} $               
 &$+ \Nc{2}  \P{3 } \bpp{4} \sH{22} \sH{30} \sV{31} $\\               
  $+ \Nc{2} \sH{6 } \sH{7 } \sH{8 } \sH{32} \sV{41} $               
 &$+ \Nc{2} \sH{6 } \sH{9 } \sH{10} \sH{32} \sV{41} $               
 &$+ \Nc{2} \sH{7 } \sH{8 } \sH{22} \sH{30} \sV{31} $\\               
  $+ \Nc{2} \sH{8 } \sH{15} \sH{22} \sH{30} \sV{47} $               
 &$+ \Nc{2} \sH{9 } \sH{10} \sH{22} \sH{30} \sV{31} $               
 &$+ \Nc{2} \sH{10} \sH{30} \sV{2 } \sV{31} \sV{49} $\\               
  $+ \Nc{3}  \P{1 }  \P{1 } \sH{30} \sH{32} \sV{21} $               
 &$+ \Nc{3}  \p{13} \bp{4 } \sH{16} \sH{36} \sV{31} $               
 &$+ \Nc{3}  \p{23} \bp{23} \sH{30} \sH{32} \sV{21} $\\               
  $+ \Nc{3}  \p{56} \bp{56} \sH{30} \sH{32} \sV{21} $               
 &$+ \Nc{3} \pp{56} \bi{56} \sH{30} \sH{32} \sV{21} $               
 &$+ \Nc{3} \sH{4 } \sH{7 } \sH{18} \sH{30} \sV{31} $\\               
  $+ \Nc{3} \sH{4 } \sH{15} \sH{18} \sH{30} \sV{47} $               
 &$+ \Nc{3} \sH{10} \sH{30} \sH{32} \sH{37} \sV{49} $               
 &$+ \Nc{3} \sH{15} \sH{30} \sH{31} \sH{36} \sV{31} $\\               
  $+ \P{1 }  \P{1 } \sH{3 } \sH{4 } \sH{7 } \sH{8 } $               
 &$+ \P{1 }  \P{1 } \sH{3 } \sH{4 } \sH{9 } \sH{10} $               
 &$+ \P{1 }  \P{1 } \sH{5 } \sH{6 } \sH{7 } \sH{8 } $\\               
  $+ \P{1 }  \P{1 } \sH{5 } \sH{6 } \sH{9 } \sH{10} $               
 &$+ \P{1 }  \P{1 } \sH{7 } \sH{8 } \sV{41} \sV{42} $               
 &$+ \P{1 }  \P{1 } \sH{7 } \sH{8 } \sV{43} \sV{44} $\\               
  $+ \P{1 }  \P{1 } \sH{9 } \sH{10} \sV{41} \sV{42} $               
 &$+ \P{1 }  \P{1 } \sH{9 } \sH{10} \sV{43} \sV{44} $               
 &$+ \P{1 }  \P{1 } \sH{30} \sH{32} \sH{37} \sH{39} $\\               
  $+ \P{1 } \bp{56} \sH{31} \sH{32} \sH{38} \sH{39} $               
 &$+ \P{3 }  \P{3 } \sH{4 } \sH{21} \sV{32} \sV{43} $               
 &$+ \P{3 }  \P{3 } \sH{6 } \sH{15} \sV{2 } \sV{41} $\\               
  $+ \P{3 }  \pp{4} \sH{15} \sH{30} \sV{2 } \sV{11} $               
 &$+ \p{12} \bp{12} \sH{4 } \sH{21} \sV{32} \sV{43} $               
 &$+ \p{12} \bp{12} \sH{6 } \sH{15} \sV{2 } \sV{41} $\\               
  $+ \p{13} \bp{4 } \sH{16} \sH{39} \sV{22} \sV{31} $               
 &$+ \p{23} \bp{23} \sH{3 } \sH{4 } \sH{7 } \sH{8 } $               
 &$+ \p{23} \bp{23} \sH{3 } \sH{4 } \sH{9 } \sH{10} $\\               
  $+ \p{23} \bp{23} \sH{5 } \sH{6 } \sH{7 } \sH{8 } $               
 &$+ \p{23} \bp{23} \sH{5 } \sH{6 } \sH{9 } \sH{10} $               
 &$+ \p{23} \bp{23} \sH{7 } \sH{8 } \sV{41} \sV{42} $\\               
  $+ \p{23} \bp{23} \sH{7 } \sH{8 } \sV{43} \sV{44} $               
 &$+ \p{23} \bp{23} \sH{9 } \sH{10} \sV{41} \sV{42} $               
 &$+ \p{23} \bp{23} \sH{9 } \sH{10} \sV{43} \sV{44} $\\               
  $+ \p{23} \bp{23} \sH{30} \sH{32} \sH{37} \sH{39} $               
 &$+ \p{23} \bp{56} \sH{29} \sH{31} \sH{36} \sH{38} $               
 &$+ \pp{4} \bpp{4} \sH{4 } \sH{21} \sV{32} \sV{43} $\\               
  $+ \pp{4} \bpp{4} \sH{6 } \sH{15} \sV{2 } \sV{41} $               
 &$+ \p{56} \bp{56} \sH{3 } \sH{4 } \sH{7 } \sH{8 } $               
 &$+ \p{56} \bp{56} \sH{3 } \sH{4 } \sH{9 } \sH{10} $\\               
  $+ \p{56} \bp{56} \sH{5 } \sH{6 } \sH{7 } \sH{8 } $               
 &$+ \p{56} \bp{56} \sH{5 } \sH{6 } \sH{9 } \sH{10} $               
 &$+ \p{56} \bp{56} \sH{7 } \sH{8 } \sV{41} \sV{42} $\\               
  $+ \p{56} \bp{56} \sH{7 } \sH{8 } \sV{43} \sV{44} $               
 &$+ \p{56} \bp{56} \sH{9 } \sH{10} \sV{41} \sV{42} $               
 &$+ \p{56} \bp{56} \sH{9 } \sH{10} \sV{43} \sV{44} $\\               
  $+ \p{56} \bp{56} \sH{30} \sH{32} \sH{37} \sH{39} $               
 &$+\pp{56} \bi{56} \sH{3 } \sH{4 } \sH{7 } \sH{8 } $               
 &$+\pp{56} \bi{56} \sH{3 } \sH{4 } \sH{9 } \sH{10} $\\               
  $+\pp{56} \bi{56} \sH{5 } \sH{6 } \sH{7 } \sH{8 } $               
 &$+\pp{56} \bi{56} \sH{5 } \sH{6 } \sH{9 } \sH{10} $               
 &$+\pp{56} \bi{56} \sH{7 } \sH{8 } \sV{41} \sV{42} $\\               
  $+\pp{56} \bi{56} \sH{7 } \sH{8 } \sV{43} \sV{44} $               
 &$+\pp{56} \bi{56} \sH{9 } \sH{10} \sV{41} \sV{42} $               
 &$+\pp{56} \bi{56} \sH{9 } \sH{10} \sV{43} \sV{44} $\\               
  $+\pp{56} \bi{56} \sH{30} \sH{32} \sH{37} \sH{39} $               
 &$+\sH{3 } \sH{4 } \sH{15} \sH{30} \sV{2 } \sV{11} $               
 &$+\sH{4 } \sH{6 } \sH{7 } \sH{9 } \sV{31} \sV{32} $\\               
  $+\sH{4 } \sH{6 } \sH{9 } \sH{15} \sV{32} \sV{47} $               
 &$+\sH{4 } \sH{15} \sH{18} \sH{19} \sV{32} \sV{43} $               
 &$+\sH{5 } \sH{6 } \sH{15} \sH{30} \sV{2 } \sV{11} $\\               
  $+\sH{5 } \sH{7 } \sH{8 } \sH{30} \sV{11} \sV{42} $               
 &$+\sH{5 } \sH{9 } \sH{10} \sH{30} \sV{11} \sV{42} $               
 &$+\sH{5 } \sH{10} \sH{19} \sH{30} \sV{2 } \sV{21} $\\               
  $+\sH{5 } \sH{10} \sH{21} \sH{30} \sV{1 } \sV{22} $               
 &$+\sH{5 } \sH{10} \sH{30} \sH{38} \sV{1 } \sV{2 } $               
 &$+\sH{5 } \sH{20} \sH{21} \sH{30} \sV{21} \sV{50} $\\               
  $+\sH{6 } \sH{7 } \sH{8 } \sH{29} \sV{12} \sV{41} $               
 &$+\sH{6 } \sH{9 } \sH{10} \sH{29} \sV{12} \sV{41} $               
 &$+\sH{7 } \sH{8 } \sH{17} \sH{30} \sV{1 } \sV{12} $\\               
  $+\sH{7 } \sH{20} \sH{30} \sH{37} \sV{31} \sV{44} $               
 &$+\sH{7 } \sH{30} \sV{2 } \sV{11} \sV{31} \sV{48} $               
 &$+\sH{8 } \sH{15} \sV{32} \sV{42} \sV{43} \sV{49} $\\               
  $+\sH{9 } \sH{10} \sH{17} \sH{30} \sV{1 } \sV{12} $               
 &$+\sH{9 } \sH{15} \sH{22} \sH{30} \sV{11} \sV{50} $               
 &$+\sH{9 } \sH{30} \sH{32} \sH{39} \sV{21} \sV{50} $\\               
  $+\sH{10} \sH{15} \sH{19} \sH{31} \sV{22} \sV{41} $               
 &$+\sH{10} \sH{17} \sH{30} \sH{37} \sV{2 } \sV{41} $               
 &$+\sH{10} \sH{21} \sV{2 } \sV{41} \sV{43} \sV{48} $\\               
  $+\sH{15} \sH{20} \sH{30} \sH{37} \sV{44} \sV{47} $               
 &$+\sH{15} \sH{20} \sH{31} \sH{38} \sV{41} \sV{50} $               
 &$+\sH{15} \sH{30} \sH{31} \sH{39} \sV{22} \sV{31} $\\               
  $+\sH{15} \sH{30} \sV{2 } \sV{11} \sV{41} \sV{42} $               
 &$+\sH{15} \sH{30} \sV{2 } \sV{11} \sV{43} \sV{44} $               
 &$+\sH{15} \sH{30} \sV{2 } \sV{11} \sV{47} \sV{48} $\\               
  $+\sH{15} \sH{30} \sV{2 } \sV{11} \sV{49} \sV{50} $               
 &$+\sH{29} \sH{30} \sH{36} \sH{37} \sV{31} \sV{32} $               
 &$+\sH{29} \sH{30} \sV{21} \sV{22} \sV{31} \sV{32} $\\               
\end{tabular}
\begin{tabular}{rl}
$\pps g^{'}_{s}$  
& $\left[ \right.\ppst  
   \hb{1} \{ \Q{1}  \uc{1}+ \Nc{1} \L{1} \}$\\    
&$\pl+\h{2}\{ \Q{2}  \dc{2} + \L{2} \ec{2} + \H{34} \Hs{31} + \V{45} \Vs{43} \}
  +\h{3}  \{ \Q{3}  \dc{3} + \L{3} \ec{3} + \V{52}\Vs{47}\}$\\   
&$\pl+\h{1} \{  \hb{2} \p{12}  + \hb{3} \p{13}  \}  
  +\h{2} \{  \hb{1} \pb{12} + \hb{3} \pb{23} \}   
  +\h{3} \{  \hb{1} \pb{13} + \hb{2} \p{23}  \}$\\   
&$\pl+\hb{2} \V{46} \Vs{44} 
  +\hb{3} \{ \H{41} \Hs{38} + \V{51} \Vs{48} \}\left.\right]$\\    
$+ g_{s}$ 
&$\left[\right.\ppst \V{45} \V{46} \p{4} + \V{51} \V{52} \pp{4} \left.\right]$ 
\end{tabular}
\nolabel\\
\label{w3ssm}
\eeqn

\no $W_4(\obs)$:
\beqn
\begin{tabular}{lllll}
  $\pps\Q{1}\dc{3} \H{41} \Hs{21}$   
 &$+\Q{1}  \L{3}  \H{40}  \Hs{21}$   
 &$+\Q{3}  \Q{3}  \H{33}  \Hs{30}$   
 &$+\Q{3}  \uc{3} \H{34}  \Hs{30}$   
 &$+\Q{3}  \dc{1} \H{41}  \Hs{19}$\\    
  $+\uc{3} \dc{1} \H{40}  \Hs{19}$   
 &$+\uc{3} \ec{3} \H{33}  \Hs{30}$   
 &$+\L{1}  \V{52} \Hs{7}  \Hs{19}$
 &$+\V{45} \V{46} \Vs{47} \Vs{48}$   
 &$+\V{45} \V{46} \Vs{49} \Vs{50}$\\   
  $+\V{45} \V{51} \Vs{41} \Vs{50}$   
 &$+\V{46} \V{52} \Vs{42} \Vs{49}$ 
 &$+\V{51} \V{52} \Hs{3}  \Hs{4} $   
 &$+\V{51} \V{52} \Hs{5}  \Hs{6} $   
 &$+\V{51} \V{52} \Vs{41} \Vs{42}$\\   
  $+\V{51} \V{52} \Vs{43} \Vs{44}$\\  
\end{tabular}
\nolabel\\
\label{w4ssm}
\eeqn

\no $W_5(\obs)$:
\beqn
\begin{tabular}{llll}
   $\pps\Q{1 }  \Q{2 }  \uc{1}  \dc{2}  \p{12}  $  
  &$+ \Q{1 }  \Q{3 }  \uc{1}  \dc{3}  \p{13}  $  
  &$+ \Q{1 }  \uc{1}  \L{2 }  \ec{2}  \p{12}  $  
  &$+ \Q{1 }  \uc{1}  \L{3 }  \ec{3}  \p{13}  $\\ 
   $+ \Q{1 }  \uc{1} \bh{3 } \sH{29} \sH{30}  $  
  &$+ \Q{1 }  \uc{1}  \H{34}  \p{12} \sH{31}  $  
  &$+ \Q{1 }  \uc{1}  \V{45}  \p{12} \sV{43}  $  
  &$+ \Q{1 }  \uc{1}  \V{52}  \p{13} \sV{47}  $\\ 
   $+ \Q{1 }  \uc{2}  \L{2 }  \ec{1}  \p{12}  $  
  &$+ \Q{1 }  \uc{2} \bh{3 } \sH{15} \sH{30}  $  
  &$+ \Q{1 }  \uc{3}  \L{3 }  \ec{1}  \p{13}  $  
  &$+ \Q{2 }  \uc{1}  \H{34}  \p{12} \sH{16}  $\\ 
   $+ \Q{2 }  \dc{1}  \L{1 }  \Nc{2}  \p{12}  $  
  &$+ \Q{2 }  \dc{2}  \L{1 }  \Nc{1}  \p{12}  $  
  &$+ \Q{2 }  \dc{2}  \h{3 } \sV{31} \sV{32}  $  
  &$+ \Q{2 }  \dc{2}  \H{41}  \p{23} \sH{38}  $\\ 
   $+ \Q{2 }  \dc{2}  \V{51}  \p{23} \sV{48}  $  
  &$+ \Q{2 }  \L{2 }  \H{40}  \p{23} \sH{38}  $  
  &$+ \Q{3 }  \uc{3}  \H{34}  \P{1 } \sH{30}  $  
  &$+ \Q{3 }  \uc{3}  \V{46} \bp{23} \sV{41}  $\\ 
   $+ \Q{3 }  \dc{1}  \L{1 }  \Nc{3}  \p{13}  $  
  &$+ \Q{3 }  \dc{1}  \H{41}  \P{2 } \sH{19}  $  
  &$+ \Q{3 }  \dc{3}  \L{1 }  \Nc{1}  \p{13}  $  
  &$+ \Q{3 }  \dc{3}  \h{1 } \sH{29} \sH{30}  $\\ 
   $+ \Q{3 }  \dc{3}  \V{46} \bp{23} \sV{44}  $  
  &$+ \Q{3 }  \L{1 }  \H{40} \bp{4 } \sH{19}  $  
  &$+ \uc{1}  \dc{3}  \H{40}  \p{4 } \sH{21}  $  
  &$+ \uc{1}  \ec{2}  \H{33}  \p{12} \sH{16}  $\\ 
   $+ \uc{2}  \dc{2}  \H{40}  \p{23} \sH{38}  $  
  &$+ \uc{2}  \ec{1}  \H{33}  \p{12} \sH{16}  $  
  &$+ \uc{3}  \dc{1}  \H{40}  \P{2 } \sH{19}  $  
  &$+ \dc{2}  \H{33}  \pp{4} \sH{21} \sV{32}  $\\ 
   $+ \L{1 }  \L{2 }  \ec{2}  \Nc{1}  \p{12}  $  
  &$+ \L{1 }  \L{3 }  \ec{3}  \Nc{1}  \p{13}  $  
  &$+ \L{1 }  \ec{3}  \H{41} \bp{4 } \sH{19}  $  
  &$+ \L{1 }  \Nc{1} \bh{3 } \sH{29} \sH{30}  $\\ 
   $+ \L{1 }  \Nc{1}  \H{34}  \p{12} \sH{31}  $  
  &$+ \L{1 }  \Nc{1}  \V{45}  \p{12} \sV{43}  $  
  &$+ \L{1 }  \Nc{1}  \V{52}  \p{13} \sV{47}  $  
  &$+ \L{1 }  \Nc{2}  \H{34}  \p{12} \sH{18}  $\\ 
   $+ \L{1 }  \h{2 } \sH{7 } \sH{9 } \sV{1 }  $  
  &$+ \L{2 }  \ec{2}  \h{3 } \sV{31} \sV{32}  $  
  &$+ \L{2 }  \ec{2}  \H{41}  \p{23} \sH{38}  $  
  &$+ \L{2 }  \ec{2}  \V{51}  \p{23} \sV{48}  $\\ 
   $+ \L{2 }  \Nc{1} \bh{3 } \sH{17} \sH{30}  $  
  &$+ \L{2 }  \Nc{2}  \V{51}  \p{23} \sV{49}  $  
  &$+ \L{2 } \bh{1 } \sH{38} \sH{39} \sV{12}  $ 
  &$+ \L{2 }  \H{34}  \pp{4} \sH{21} \sV{32}  $\\  
   $+ \L{3 }  \ec{1}  \H{41}  \p{4 } \sH{21}  $  
  &$+ \L{3 }  \ec{3}  \h{1 } \sH{29} \sH{30}  $  
  &$+ \L{3 }  \ec{3}  \V{46} \bp{23} \sV{44}  $ 
  &$+ \ec{1}  \p{12} \sH{4 } \sH{6 } \sV{2 }  $\\  
   $+ \ec{1}  \p{13} \sH{8 } \sH{22} \sV{50}  $  
  &$+ \h{1 }  \V{52} \sH{29} \sH{30} \sV{47}  $  
  &$+ \h{3 }  \H{34} \sH{31} \sV{31} \sV{32}  $  
  &$+ \h{3 }  \V{45} \sV{31} \sV{32} \sV{43}  $\\ 
   $+ \h{3 }  \V{46} \sH{5 } \sH{18} \sV{1 }  $  
  &$+\bh{1 }  \H{41} \sH{38} \sV{11} \sV{12}  $  
  &$+\bh{1 }  \V{46} \sH{36} \sH{37} \sV{44}  $  
  &$+\bh{1 }  \V{46} \sV{21} \sV{22} \sV{44}  $\\ 
   $+\bh{1 }  \V{51} \sV{11} \sV{12} \sV{48}  $  
  &$+\bh{2 }  \H{41} \sH{38} \sV{31} \sV{32}  $  
  &$+\bh{2 }  \V{51} \sV{31} \sV{32} \sV{48}  $  
  &$+ \H{33}  \H{40}  \p{23} \sH{31} \sH{38}  $\\ 
   $+ \H{34}  \H{41}  \p{23} \sH{31} \sH{38}  $  
  &$+ \H{34}  \V{51}  \p{23} \sH{31} \sV{48}  $  
  &$+ \H{34}  \V{52}  \p{56} \sH{30} \sV{50}  $  
  &$+ \H{41}  \V{45}  \p{23} \sH{38} \sV{43}  $\\ 
   $+ \H{41}  \V{46}  \p{56} \sH{37} \sV{41}  $  
  &$+ \V{45}  \V{46}  \P{1 } \sV{47} \sV{48}  $  
  &$+ \V{45}  \V{46}  \P{1 } \sV{49} \sV{50}  $  
  &$+ \V{45}  \V{51}  \p{23} \sV{43} \sV{48}  $\\ 
   $+ \V{45}  \V{51} \bp{56} \sV{44} \sV{47}  $  
  &$+ \V{46}  \V{52} \bp{23} \sV{44} \sV{47}  $  
  &$+ \V{46}  \V{52}  \p{56} \sV{43} \sV{48}  $  
  &$+ \V{51}  \V{52}  \P{1 } \sH{3 } \sH{4 }  $\\ 
   $+ \V{51}  \V{52}  \P{1 } \sH{5 } \sH{6 }  $  
  &$+ \V{51}  \V{52}  \P{1 } \sV{41} \sV{42}  $  
  &$+ \V{51}  \V{52}  \P{1 } \sV{43} \sV{44}  $\\  
\end{tabular}
\nolabel\\
\label{w5ssm}
\eeqn
\newpage

\no $W_6(\obs)$:
\beqn
\begin{tabular}{lll}
  $\pps\Q{1 }\Q{1 }  \Q{2 }  \L{2 }  \p{12} \bpp{4} $               
 &$+ \Q{1 }  \Q{1 }  \Q{3 }  \L{3 }  \p{13} \bp{4 } $               
 &$+ \Q{1 }  \Q{1 }  \uc{2}  \dc{2}  \p{12} \bpp{4} $\\               
  $+ \Q{1 }  \Q{1 }  \uc{3}  \dc{3}  \p{13} \bp{4 } $               
 &$+ \Q{1 }  \Q{1 }  \H{33}  \p{12} \bpp{4} \sH{31} $               
 &$+ \Q{1 }  \Q{2 }  \Q{3 }  \L{3 } \sH{15} \sH{30} $\\               
  $+ \Q{1 }  \Q{2 }  \uc{3}  \dc{3} \sH{15} \sH{30} $               
 &$+ \Q{1 }  \Q{2 }  \H{33}  \p{12} \bpp{4} \sH{16} $               
 &$+ \Q{1 }  \Q{3 }  \uc{1}  \dc{3} \sH{29} \sH{30} $\\               
  $+ \Q{1 }  \Q{3 }  \uc{2}  \dc{3} \sH{15} \sH{30} $               
 &$+ \Q{1 }  \uc{1}  \L{3 }  \ec{3} \sH{29} \sH{30} $               
 &$+ \Q{1 }  \uc{1}  \V{46} \sH{29} \sH{31} \sV{41} $\\               
  $+ \Q{1 }  \uc{1}  \V{52} \sH{29} \sH{30} \sV{47} $               
 &$+ \Q{1 }  \uc{2}  \L{3 }  \ec{3} \sH{15} \sH{30} $               
 &$+ \Q{1 }  \uc{2} \bh{3 }  \P{3 } \sH{15} \sH{30} $\\               
  $+ \Q{1 }  \uc{2}  \H{34}  \p{12} \bpp{4} \sH{16} $               
 &$+ \Q{1 }  \uc{2}  \V{46} \sH{15} \sH{31} \sV{41} $               
 &$+ \Q{1 }  \uc{2}  \V{52} \sH{7 } \sH{30} \sV{31} $\\               
  $+ \Q{1 }  \uc{2}  \V{52} \sH{15} \sH{30} \sV{47} $               
 &$+ \Q{1 }  \uc{3}  \L{3 }  \ec{1} \sH{29} \sH{30} $               
 &$+ \Q{1 }  \uc{3}  \L{3 }  \ec{2} \sH{15} \sH{30} $\\               
  $+ \Q{1 }  \dc{1}  \L{2 } \sH{19} \sH{29} \sV{32} $               
 &$+ \Q{1 }  \dc{1}  \H{41} \sH{3 } \sH{8 } \sH{29} $               
 &$+ \Q{1 }  \dc{2}  \L{3 } \sH{29} \sH{38} \sV{32} $\\               
  $+ \Q{1 }  \dc{2}  \h{3 }  \p{12} \sV{2 } \sV{11} $               
 &$+ \Q{1 }  \dc{3}  \L{2 } \sH{29} \sH{38} \sV{32} $               
 &$+ \Q{1 }  \dc{3}  \L{3 } \sH{7 } \sH{21} \sV{48} $\\               
  $+ \Q{1 }  \dc{3}  \h{2 } \bh{2 }  \H{41} \sH{21} $               
 &$+ \Q{1 }  \dc{3}  \h{2 }  \p{13} \sV{2 } \sV{21} $               
 &$+ \Q{1 }  \dc{3}  \H{41}  \P{2 }  \P{2 } \sH{21} $\\               
  $+ \Q{1 }  \dc{3}  \H{41}  \p{13} \bp{13} \sH{21} $               
 &$+ \Q{1 }  \dc{3}  \H{41}  \p{4 } \bp{4 } \sH{21} $               
 &$+ \Q{1 }  \dc{3}  \H{41} \sH{15} \sH{18} \sH{19} $\\               
  $+ \Q{1 }  \dc{3}  \V{46} \sH{18} \sH{29} \sV{48} $               
 &$+ \Q{1 }  \L{3 }  \h{2 } \bh{2 }  \H{40} \sH{21} $               
 &$+ \Q{1 }  \L{3 }  \H{40}  \P{2 }  \P{2 } \sH{21} $\\               
  $+ \Q{1 }  \L{3 }  \H{40}  \p{13} \bp{13} \sH{21} $               
 &$+ \Q{1 }  \L{3 }  \H{40}  \p{4 } \bp{4 } \sH{21} $               
 &$+ \Q{1 }  \L{3 }  \H{40} \sH{15} \sH{18} \sH{19} $\\               
  $+ \Q{1 }  \H{40}  \H{41} \sH{8 } \sH{21} \sV{47} $               
 &$+ \Q{1 }  \H{40}  \V{46} \sH{8 } \sH{17} \sH{31} $               
 &$+ \Q{2 }  \Q{3 }  \Q{3 }  \V{46} \sH{4 } \sH{30} $\\               
  $+ \Q{2 }  \Q{3 }  \uc{1}  \H{40} \sH{30} \sV{31} $               
 &$+ \Q{2 }  \uc{1}  \L{2 }  \ec{1}  \p{12}  \pp{4} $               
 &$+ \Q{2 }  \uc{1}  \L{2 } \sH{3 } \sH{15} \sV{41} $\\               
  $+ \Q{2 }  \uc{1}  \ec{3}  \H{41} \sH{30} \sV{31} $               
 &$+ \Q{2 }  \uc{1} \bh{3 }  \pp{4} \sH{15} \sH{30} $               
 &$+ \Q{2 }  \uc{1}  \H{34}  \P{3 }  \p{12} \sH{16} $\\               
  $+ \Q{2 }  \uc{1}  \V{46} \sH{16} \sH{29} \sV{41} $               
 &$+ \Q{2 }  \uc{2}  \V{46} \sH{15} \sH{16} \sV{41} $               
 &$+ \Q{2 }  \uc{3}  \ec{1}  \H{41} \sH{30} \sV{31} $\\               
  $+ \Q{2 }  \uc{3}  \ec{3}  \V{46} \sH{4 } \sH{30} $               
 &$+ \Q{2 }  \uc{3}  \V{46} \sH{5 } \sH{30} \sV{21} $               
 &$+ \Q{2 }  \dc{1}  \L{2 }  \Nc{1}  \p{12}  \pp{4} $\\               
  $+ \Q{2 }  \dc{1}  \L{3 } \sH{3 } \sH{15} \sV{48} $               
 &$+ \Q{2 }  \dc{1}  \h{3 }  \p{12} \sV{1 } \sV{12} $               
 &$+ \Q{2 }  \dc{1}  \H{41} \sH{21} \sV{41} \sV{50} $\\               
  $+ \Q{2 }  \dc{1}  \V{52} \sH{17} \sH{30} \sV{50} $               
 &$+ \Q{2 }  \dc{2}  \L{1 } \sH{15} \sH{19} \sV{32} $               
 &$+ \Q{2 }  \dc{2}  \H{41} \sH{38} \sV{31} \sV{32} $\\               
  $+ \Q{2 }  \dc{2}  \V{51} \sV{31} \sV{32} \sV{48} $               
 &$+ \Q{2 }  \L{1 }  \H{40} \sH{3 } \sH{8 } \sH{15} $               
 &$+ \Q{2 }  \L{2 }  \H{40}  \P{1 }  \p{23} \sH{38} $\\               
  $+ \Q{2 }  \L{2 }  \H{40} \sH{38} \sV{31} \sV{32} $               
 &$+ \Q{2 }  \H{40}  \V{46} \sH{8 } \sH{16} \sH{17} $               
 &$+ \Q{2 }  \H{40}  \V{46} \sH{18} \sV{31} \sV{48} $\\               
  $+ \Q{3 }  \Q{3 }  \h{1 } \bh{1 }  \H{33} \sH{30} $               
 &$+ \Q{3 }  \Q{3 }  \H{33}  \P{1 }  \P{1 } \sH{30} $               
 &$+ \Q{3 }  \Q{3 }  \H{33}  \p{23} \bp{23} \sH{30} $\\               
  $+ \Q{3 }  \Q{3 }  \H{33}  \p{56} \bp{56} \sH{30} $               
 &$+ \Q{3 }  \Q{3 }  \H{33} \pp{56} \bi{56} \sH{30} $               
 &$+ \Q{3 }  \uc{1}  \L{2 } \sH{7 } \sH{19} \sV{41} $\\               
  $+ \Q{3 }  \uc{1}  \L{3 }  \ec{1}  \p{13}  \p{4 } $               
 &$+ \Q{3 }  \uc{1}  \ec{2}  \H{41} \sH{30} \sV{31} $               
 &$+ \Q{3 }  \uc{1}  \H{41} \sH{21} \sV{41} \sV{43} $\\               
  $+ \Q{3 }  \uc{1}  \V{51} \sH{5 } \sH{30} \sV{1 } $               
 &$+ \Q{3 }  \uc{1}  \V{52} \sH{17} \sH{30} \sV{43} $               
 &$+ \Q{3 }  \uc{2}  \ec{1}  \H{41} \sH{30} \sV{31} $\\               
  $+ \Q{3 }  \uc{2}  \ec{3}  \V{46} \sH{4 } \sH{30} $               
 &$+ \Q{3 }  \uc{2}  \V{46} \sH{5 } \sH{30} \sV{21} $               
 &$+ \Q{3 }  \uc{3}  \ec{2}  \V{46} \sH{4 } \sH{30} $\\               
  $+ \Q{3 }  \uc{3}  \h{1 } \bh{1 }  \H{34} \sH{30} $               
 &$+ \Q{3 }  \uc{3}  \H{34}  \P{1 }  \P{1 } \sH{30} $               
 &$+ \Q{3 }  \uc{3}  \H{34}  \p{23} \bp{23} \sH{30} $\\               
  $+ \Q{3 }  \uc{3}  \H{34}  \p{56} \bp{56} \sH{30} $               
 &$+ \Q{3 }  \uc{3}  \H{34} \pp{56} \bi{56} \sH{30} $               
 &$+ \Q{3 }  \dc{1}  \L{1 }  \Nc{3} \sH{29} \sH{30} $\\               
  $+ \Q{3 }  \dc{1}  \L{2 }  \Nc{3} \sH{17} \sH{30} $               
 &$+ \Q{3 }  \dc{1}  \L{3 }  \Nc{1}  \p{13}  \p{4 } $               
 &$+ \Q{3 }  \dc{1}  \L{3 }  \Nc{2} \sH{17} \sH{30} $\\               
  $+ \Q{3 }  \dc{1}  \L{3 } \sH{7 } \sH{19} \sV{48} $               
 &$+ \Q{3 }  \dc{1}  \h{2 } \bh{2 }  \H{41} \sH{19} $               
 &$+ \Q{3 }  \dc{1}  \h{2 }  \p{13} \sV{1 } \sV{22} $\\               
  $+ \Q{3 }  \dc{1}  \H{41}  \P{2 }  \P{2 } \sH{19} $               
 &$+ \Q{3 }  \dc{1}  \H{41}  \p{13} \bp{13} \sH{19} $               
 &$+ \Q{3 }  \dc{1}  \H{41}  \p{4 } \bp{4 } \sH{19} $\\               
  $+ \Q{3 }  \dc{2}  \L{3 }  \Nc{1} \sH{17} \sH{30} $               
 &$+ \Q{3 }  \dc{2}  \V{51} \sH{4 } \sH{19} \sV{32} $               
 &$+ \Q{3 }  \dc{3}  \L{1 }  \Nc{1} \sH{29} \sH{30} $\\               
  $+ \Q{3 }  \dc{3}  \L{2 }  \Nc{1} \sH{17} \sH{30} $               
 &$+ \Q{3 }  \L{1 }  \H{40}  \V{45}  \V{46} \sH{19} $               
 &$+ \Q{3 }  \L{1 }  \H{40}  \V{51}  \V{52} \sH{19} $\\               
  $+ \Q{3 }  \L{1 }  \H{40}  \P{2 } \bp{4 } \sH{19} $               
 &$+ \Q{3 }  \L{1 }  \H{40} \sH{7 } \sH{8 } \sH{19} $               
 &$+ \Q{3 }  \L{1 }  \H{40} \sH{9 } \sH{10} \sH{19} $\\               
  $+ \Q{3 }  \H{40}  \V{46} \sH{4 } \sH{18} \sH{19} $               
 &$+ \Q{3 }  \H{40}  \V{46} \sH{8 } \sV{42} \sV{49} $               
 &$+ \Q{3 }  \H{40}  \V{51} \sH{3 } \sH{4 } \sH{8 } $\\               
  $+ \Q{3 }  \H{40}  \V{51} \sH{5 } \sH{6 } \sH{8 } $               
 &$+ \Q{3 }  \H{40}  \V{51} \sH{8 } \sV{41} \sV{42} $               
 &$+ \Q{3 }  \H{40}  \V{51} \sH{8 } \sV{43} \sV{44} $\\               
  $+ \uc{1}  \uc{1}  \dc{2}  \ec{2}  \p{12}  \pp{4} $               
 &$+ \uc{1}  \uc{1}  \dc{2} \sH{3 } \sH{29} \sV{41} $               
 &$+ \uc{1}  \uc{1}  \dc{3}  \ec{3}  \p{13}  \p{4 } $\\               
  $+ \uc{1}  \uc{2}  \dc{2}  \ec{1}  \p{12}  \pp{4} $               
 &$+ \uc{1}  \uc{2}  \dc{2} \sH{3 } \sH{15} \sV{41} $               
 &$+ \uc{1}  \uc{2}  \ec{3}  \H{40} \sH{30} \sV{31} $\\               
  $+ \uc{1}  \uc{3}  \dc{2} \sH{7 } \sH{19} \sV{41} $               
 &$+ \uc{1}  \uc{3}  \dc{3}  \ec{1}  \p{13}  \p{4 } $               
 &$+ \uc{1}  \uc{3}  \ec{2}  \H{40} \sH{30} \sV{31} $\\               
\end{tabular}
\nolabel
\eeqn
\newpage

\no $W_6(\obs)$ continued:
\beqn
\begin{tabular}{lll}
  $+ \uc{1}  \uc{3}  \H{40} \sH{21} \sV{41} \sV{43} $               
 &$+ \uc{1}  \dc{1}  \dc{3} \sH{3 } \sH{29} \sV{48} $               
 &$+ \uc{1}  \dc{2}  \dc{2} \sH{17} \sH{19} \sV{32} $\\               
  $+ \uc{1}  \dc{2}  \dc{3} \sH{7 } \sH{19} \sV{44} $               
 &$+ \uc{1}  \dc{2}  \H{40} \sH{3 } \sH{8 } \sH{17} $               
 &$+ \uc{1}  \dc{3}  \H{40} \sH{3 } \sH{4 } \sH{21} $\\               
  $+ \uc{1}  \dc{3}  \H{40} \sH{5 } \sH{6 } \sH{21} $               
 &$+ \uc{1}  \dc{3}  \H{40} \sH{21} \sV{41} \sV{42} $               
 &$+ \uc{1}  \dc{3}  \H{40} \sH{21} \sV{43} \sV{44} $\\               
  $+ \uc{1}  \dc{3}  \H{40} \sH{21} \sV{47} \sV{48} $               
 &$+ \uc{1}  \dc{3}  \H{40} \sH{21} \sV{49} \sV{50} $               
 &$+ \uc{1}  \ec{1}  \H{33}  \p{12}  \pp{4} \sH{31} $\\               
  $+ \uc{1}  \ec{2}  \H{33}  \P{3 }  \p{12} \sH{16} $               
 &$+ \uc{1}  \H{33} \sH{3 } \sH{15} \sH{31} \sV{41} $               
 &$+ \uc{1}  \H{40}  \H{40} \sH{18} \sH{19} \sV{31} $\\               
  $+ \uc{2}  \uc{3}  \ec{1}  \H{40} \sH{30} \sV{31} $               
 &$+ \uc{2}  \dc{1}  \dc{1}  \Nc{2}  \p{12}  \pp{4} $               
 &$+ \uc{2}  \dc{1}  \dc{2}  \Nc{1}  \p{12}  \pp{4} $\\               
  $+ \uc{2}  \dc{1}  \dc{3} \sH{3 } \sH{15} \sV{48} $               
 &$+ \uc{2}  \dc{1}  \H{40} \sH{21} \sV{41} \sV{50} $               
 &$+ \uc{2}  \dc{2}  \H{40}  \P{1 }  \p{23} \sH{38} $\\               
  $+ \uc{2}  \dc{2}  \H{40} \sH{38} \sV{31} \sV{32} $               
 &$+ \uc{2}  \ec{1}  \H{33}  \P{3 }  \p{12} \sH{16} $               
 &$+ \uc{3}  \dc{1}  \dc{1}  \Nc{3}  \p{13}  \p{4 } $\\               
  $+ \uc{3}  \dc{1}  \dc{2}  \Nc{3} \sH{17} \sH{30} $               
 &$+ \uc{3}  \dc{1}  \dc{3}  \Nc{1}  \p{13}  \p{4 } $               
 &$+ \uc{3}  \dc{1}  \dc{3}  \Nc{2} \sH{17} \sH{30} $\\               
  $+ \uc{3}  \dc{1}  \dc{3} \sH{7 } \sH{19} \sV{48} $               
 &$+ \uc{3}  \dc{1}  \h{2 } \bh{2 }  \H{40} \sH{19} $               
 &$+ \uc{3}  \dc{1}  \H{40}  \P{2 }  \P{2 } \sH{19} $\\               
  $+ \uc{3}  \dc{1}  \H{40}  \p{13} \bp{13} \sH{19} $               
 &$+ \uc{3}  \dc{1}  \H{40}  \p{4 } \bp{4 } \sH{19} $               
 &$+ \uc{3}  \dc{2}  \dc{3}  \Nc{1} \sH{17} \sH{30} $\\               
  $+ \uc{3}  \ec{3}  \h{1 } \bh{1 }  \H{33} \sH{30} $               
 &$+ \uc{3}  \ec{3}  \H{33}  \P{1 }  \P{1 } \sH{30} $               
 &$+ \uc{3}  \ec{3}  \H{33}  \p{23} \bp{23} \sH{30} $\\               
  $+ \uc{3}  \ec{3}  \H{33}  \p{56} \bp{56} \sH{30} $               
 &$+ \uc{3}  \ec{3}  \H{33} \pp{56} \bi{56} \sH{30} $               
 &$+ \dc{1}  \Nc{1}  \H{33}  \p{12}  \pp{4} \sH{31} $\\               
  $+ \dc{1}  \Nc{2}  \H{33}  \p{12}  \pp{4} \sH{18} $               
 &$+ \dc{1}  \H{33} \sH{16} \sH{19} \sH{29} \sV{32} $               
 &$+ \dc{2}  \Nc{1}  \H{33}  \p{12}  \pp{4} \sH{18} $\\               
  $+ \dc{2}  \H{33}  \V{51}  \V{52} \sH{3 } \sV{44} $               
 &$+ \dc{2}  \H{33}  \P{3 }  \pp{4} \sH{21} \sV{32} $               
 &$+ \dc{2}  \H{33} \sH{3 } \sH{4 } \sH{21} \sV{32} $\\               
  $+ \dc{2}  \H{33} \sH{3 } \sH{7 } \sH{8 } \sV{44} $               
 &$+ \dc{2}  \H{33} \sH{3 } \sH{9 } \sH{10} \sV{44} $               
 &$+ \dc{2}  \H{33} \sH{5 } \sH{6 } \sH{21} \sV{32} $\\               
  $+ \dc{2}  \H{33} \sH{21} \sV{32} \sV{41} \sV{42} $               
 &$+ \dc{2}  \H{33} \sH{21} \sV{32} \sV{43} \sV{44} $               
 &$+ \dc{2}  \H{33} \sH{21} \sV{32} \sV{47} \sV{48} $\\               
  $+ \dc{2}  \H{33} \sH{21} \sV{32} \sV{49} \sV{50} $               
 &$+ \dc{3}  \Nc{3}  \H{33}  \p{56} \bi{56} \sH{30} $               
 &$+ \dc{3}  \H{33} \sH{3 } \sH{15} \sH{18} \sV{48} $\\               
  $+ \dc{3}  \H{33} \sH{16} \sH{29} \sH{38} \sV{32} $               
 &$+ \L{1 }  \L{1 }  \ec{2}  \Nc{2}  \p{12} \bpp{4} $               
 &$+ \L{1 }  \L{1 }  \ec{3}  \Nc{3}  \p{13} \bp{4 } $\\               
  $+ \L{1 }  \L{2 }  \ec{1} \sH{19} \sH{29} \sV{32} $               
 &$+ \L{1 }  \L{2 }  \ec{2} \sH{15} \sH{19} \sV{32} $               
 &$+ \L{1 }  \L{2 }  \Nc{3} \sH{7 } \sH{21} \sV{41} $\\               
  $+ \L{1 }  \L{2 } \sH{3 } \sH{9 } \sH{15} \sH{39} $               
 &$+ \L{1 }  \L{3 }  \ec{3}  \Nc{1} \sH{29} \sH{30} $               
 &$+ \L{1 }  \L{3 }  \Nc{2} \sH{7 } \sH{21} \sV{41} $\\               
  $+ \L{1 }  \ec{1}  \H{41} \sH{3 } \sH{8 } \sH{29} $               
 &$+ \L{1 }  \ec{2}  \H{41} \sH{3 } \sH{8 } \sH{15} $               
 &$+ \L{1 }  \ec{3}  \h{2 }  \p{13} \sH{20} \sH{37} $\\               
  $+ \L{1 }  \ec{3}  \H{41}  \V{45}  \V{46} \sH{19} $               
 &$+ \L{1 }  \ec{3}  \H{41}  \V{51}  \V{52} \sH{19} $               
 &$+ \L{1 }  \ec{3}  \H{41}  \P{2 } \bp{4 } \sH{19} $\\               
  $+ \L{1 }  \ec{3}  \H{41} \sH{7 } \sH{8 } \sH{19} $               
 &$+ \L{1 }  \ec{3}  \H{41} \sH{9 } \sH{10} \sH{19} $               
 &$+ \L{1 }  \Nc{1}  \V{46} \sH{29} \sH{31} \sV{41} $\\               
  $+ \L{1 }  \Nc{1}  \V{52} \sH{29} \sH{30} \sV{47} $               
 &$+ \L{1 }  \Nc{2} \bh{3 } \bpp{4} \sH{17} \sH{30} $               
 &$+ \L{1 }  \Nc{2}  \V{46} \sH{18} \sH{29} \sV{41} $\\               
  $+ \L{1 }  \Nc{3}  \V{45} \sH{7 } \sH{30} \sV{31} $               
 &$+ \L{1 }  \Nc{3}  \V{45} \sH{15} \sH{30} \sV{47} $               
 &$+ \L{1 }  \Nc{3}  \V{46} \sH{15} \sH{31} \sV{49} $\\               
  $+ \L{1 }  \Nc{3}  \V{51} \sH{15} \sH{31} \sV{41} $               
 &$+ \L{1 }  \h{2 } \bh{2 }  \V{52} \sH{7 } \sH{19} $               
 &$+ \L{1 }  \H{33}  \H{40}  \V{52} \sH{3 } \sH{21} $\\               
  $+ \L{1 }  \H{34}  \H{41}  \V{52} \sH{3 } \sH{21} $               
 &$+ \L{1 }  \H{34} \sH{15} \sH{19} \sH{31} \sV{32} $               
 &$+ \L{1 }  \H{41} \sH{3 } \sH{9 } \sH{15} \sV{11} $\\               
  $+ \L{1 }  \V{45} \sH{15} \sH{19} \sV{32} \sV{43} $               
 &$+ \L{1 }  \V{46} \sH{7 } \sH{9 } \sV{1 } \sV{44} $               
 &$+ \L{1 }  \V{46} \sH{9 } \sH{16} \sH{29} \sH{39} $\\               
  $+ \L{1 }  \V{46} \sH{29} \sH{37} \sV{32} \sV{49} $               
 &$+ \L{1 }  \V{51} \sH{29} \sH{37} \sV{32} \sV{41} $               
 &$+ \L{1 }  \V{52}  \P{2 }  \P{2 } \sH{7 } \sH{19} $\\               
  $+ \L{1 }  \V{52}  \p{13} \bp{13} \sH{7 } \sH{19} $               
 &$+ \L{1 }  \V{52}  \p{4 } \bp{4 } \sH{7 } \sH{19} $               
 &$+ \L{1 }  \V{52} \sH{29} \sH{38} \sV{32} \sV{43} $\\               
  $+ \L{2 }  \L{2 }  \ec{1} \sH{17} \sH{19} \sV{32} $               
 &$+ \L{2 }  \L{3 }  \ec{1} \sH{7 } \sH{19} \sV{44} $               
 &$+ \L{2 }  \L{3 }  \ec{3}  \Nc{1} \sH{17} \sH{30} $\\               
  $+ \L{2 }  \L{3 }  \Nc{1} \sH{3 } \sH{15} \sV{49} $               
 &$+ \L{2 }  \ec{1}  \H{41} \sH{3 } \sH{8 } \sH{17} $               
 &$+ \L{2 }  \ec{2}  \H{41} \sH{38} \sV{31} \sV{32} $\\               
  $+ \L{2 }  \ec{2}  \V{51} \sV{31} \sV{32} \sV{48} $               
 &$+ \L{2 }  \ec{3}  \V{51} \sH{4 } \sH{19} \sV{32} $               
 &$+ \L{2 }  \Nc{1}  \H{34}  \p{12}  \pp{4} \sH{18} $\\               
  $+ \L{2 }  \Nc{1}  \H{41} \sH{21} \sV{41} \sV{47} $               
 &$+ \L{2 }  \Nc{1}  \V{46} \sH{17} \sH{31} \sV{41} $               
 &$+ \L{2 }  \Nc{1}  \V{52} \sH{17} \sH{30} \sV{47} $\\               
  $+ \L{2 }  \Nc{2} \bh{1 }  \p{23} \sH{36} \sH{38} $               
 &$+ \L{2 }  \Nc{2}  \V{46} \sH{17} \sH{18} \sV{41} $               
 &$+ \L{2 }  \Nc{2}  \V{46} \sH{21} \sH{22} \sV{41} $\\               
  $+ \L{2 }  \Nc{2}  \V{51} \sV{31} \sV{32} \sV{49} $               
 &$+ \L{2 } \bh{1 }  \P{1 } \sH{38} \sH{39} \sV{12} $               
 &$+ \L{2 }  \H{34}  \V{51}  \V{52} \sH{3 } \sV{44} $\\               
  $+ \L{2 }  \H{34}  \P{3 }  \pp{4} \sH{21} \sV{32} $               
 &$+ \L{2 }  \H{34} \sH{3 } \sH{4 } \sH{21} \sV{32} $               
 &$+ \L{2 }  \H{34} \sH{3 } \sH{7 } \sH{8 } \sV{44} $\\               
  $+ \L{2 }  \H{34} \sH{3 } \sH{9 } \sH{10} \sV{44} $               
 &$+ \L{2 }  \H{34} \sH{5 } \sH{6 } \sH{21} \sV{32} $               
 &$+ \L{2 }  \H{34} \sH{21} \sV{32} \sV{41} \sV{42} $\\               
  $+ \L{2 }  \H{34} \sH{21} \sV{32} \sV{43} \sV{44} $               
 &$+ \L{2 }  \H{34} \sH{21} \sV{32} \sV{47} \sV{48} $               
 &$+ \L{2 }  \H{34} \sH{21} \sV{32} \sV{49} \sV{50} $\\               
\end{tabular}
\nolabel
\eeqn
\newpage

\no $W_6(\obs)$ continued:
\beqn
\begin{tabular}{lll}
  $+ \L{2 }  \V{46} \sH{5 } \sH{31} \sH{38} \sH{39} $               
 &$+ \L{2 }  \V{46} \sH{9 } \sH{16} \sH{17} \sH{39} $               
 &$+ \L{2 }  \V{46} \sH{17} \sH{37} \sV{32} \sV{49} $\\               
  $+ \L{2 }  \V{51} \sH{5 } \sH{19} \sV{21} \sV{32} $               
 &$+ \L{2 }  \V{51} \sH{5 } \sH{38} \sV{1 } \sV{32} $               
 &$+ \L{2 }  \V{51} \sH{17} \sH{37} \sV{32} \sV{41} $\\               
  $+ \L{2 }  \V{52} \sH{3 } \sH{15} \sH{19} \sH{36} $               
 &$+ \L{2 }  \V{52} \sH{17} \sH{38} \sV{32} \sV{43} $               
 &$+ \L{3 }  \ec{1}  \h{2 }  \p{13} \sH{22} \sH{37} $\\               
  $+ \L{3 }  \ec{1}  \H{41} \sH{3 } \sH{4 } \sH{21} $               
 &$+ \L{3 }  \ec{1}  \H{41} \sH{5 } \sH{6 } \sH{21} $               
 &$+ \L{3 }  \ec{1}  \H{41} \sH{21} \sV{41} \sV{42} $\\               
  $+ \L{3 }  \ec{1}  \H{41} \sH{21} \sV{43} \sV{44} $               
 &$+ \L{3 }  \ec{1}  \H{41} \sH{21} \sV{47} \sV{48} $               
 &$+ \L{3 }  \ec{1}  \H{41} \sH{21} \sV{49} \sV{50} $\\               
  $+ \L{3 }  \ec{1}  \V{45} \sH{17} \sH{30} \sV{50} $               
 &$+ \L{3 }  \ec{1}  \V{46} \sH{17} \sH{31} \sV{48} $               
 &$+ \L{3 }  \ec{1}  \V{52} \sH{17} \sH{30} \sV{42} $\\               
  $+ \L{3 }  \Nc{1}  \V{46} \sH{16} \sH{29} \sV{49} $               
 &$+ \L{3 }  \Nc{1}  \V{51} \sH{16} \sH{29} \sV{41} $               
 &$+ \L{3 }  \Nc{3}  \H{34}  \p{56} \bi{56} \sH{30} $\\               
  $+ \L{3 }  \Nc{3}  \V{51} \sH{15} \sH{16} \sV{49} $               
 &$+ \L{3 } \bh{2 }  \p{4 } \sH{15} \sH{38} \sV{32} $               
 &$+ \L{3 }  \H{34} \sH{3 } \sH{15} \sH{18} \sV{48} $\\               
  $+ \L{3 }  \H{34} \sH{16} \sH{29} \sH{38} \sV{32} $               
 &$+ \L{3 }  \V{45} \sH{7 } \sH{38} \sV{41} \sV{50} $               
 &$+ \L{3 }  \V{46} \sH{7 } \sH{37} \sV{44} \sV{49} $\\               
  $+ \L{3 }  \V{51} \sH{7 } \sH{37} \sV{41} \sV{44} $               
 &$+ \L{3 }  \V{52} \sH{3 } \sH{4 } \sH{7 } \sH{38} $               
 &$+ \L{3 }  \V{52} \sH{5 } \sH{6 } \sH{7 } \sH{38} $\\               
  $+ \L{3 }  \V{52} \sH{7 } \sH{38} \sV{41} \sV{42} $               
 &$+ \L{3 }  \V{52} \sH{7 } \sH{38} \sV{43} \sV{44} $               
 &$+ \ec{1}  \H{41}  \H{41} \sH{18} \sH{19} \sV{31} $\\               
  $+ \ec{1}  \H{41}  \V{52} \sH{6 } \sH{19} \sH{32} $               
 &$+ \ec{1}  \P{2 }  \p{13} \sH{8 } \sH{22} \sV{50} $               
 &$+ \ec{1} \sH{8 } \sH{22} \sH{29} \sH{30} \sV{50} $\\               
  $+ \ec{2}  \H{41}  \V{46} \sH{8 } \sH{16} \sH{17} $              
 &$+ \ec{2}  \H{41}  \V{46} \sH{18} \sV{31} \sV{48} $               
 &$+ \ec{2}  \V{46}  \V{52} \sH{6 } \sH{32} \sV{48} $\\               
  $+ \ec{2} \sH{5 } \sH{8 } \sH{10} \sH{30} \sV{42} $               
 &$+ \ec{2} \sH{8 } \sH{15} \sH{22} \sH{30} \sV{50} $               
 &$+ \ec{2} \sH{10} \sH{30} \sV{2 } \sV{31} \sV{48} $\\               
  $+ \ec{3}  \H{41}  \V{46} \sH{4 } \sH{18} \sH{19} $               
 &$+ \ec{3}  \H{41}  \V{46} \sH{8 } \sV{42} \sV{49} $               
 &$+ \ec{3}  \H{41}  \V{51} \sH{3 } \sH{4 } \sH{8 } $\\               
  $+ \ec{3}  \H{41}  \V{51} \sH{5 } \sH{6 } \sH{8 } $               
 &$+ \ec{3}  \H{41}  \V{51} \sH{8 } \sV{41} \sV{42} $               
 &$+ \ec{3}  \H{41}  \V{51} \sH{8 } \sV{43} \sV{44} $\\               
  $+ \ec{3} \sH{4 } \sH{10} \sH{19} \sH{30} \sV{2 } $               
 &$+ \ec{3} \sH{4 } \sH{20} \sH{21} \sH{30} \sV{50} $               
 &$+ \ec{3} \sH{8 } \sH{29} \sH{30} \sH{36} \sV{50} $\\               
  $+ \Nc{1}  \h{3 } \bh{3 } \sH{30} \sH{32} \sV{1 } $               
 &$+ \Nc{1}  \H{41}  \V{45} \sH{30} \sV{31} \sV{47} $               
 &$+ \Nc{1}  \H{41}  \V{46} \sH{31} \sV{31} \sV{49} $\\               
  $+ \Nc{1}  \H{41}  \V{51} \sH{31} \sV{31} \sV{41} $               
 &$+ \Nc{2}  \H{41}  \V{46} \sH{18} \sV{31} \sV{49} $               
 &$+ \Nc{2}  \H{41}  \V{51} \sH{18} \sV{31} \sV{41} $\\               
  $+ \Nc{2}  \V{45}  \V{46} \sH{22} \sH{30} \sV{31} $               
 &$+ \Nc{2}  \V{46}  \V{52} \sH{6 } \sH{32} \sV{49} $               
 &$+ \Nc{2}  \V{51}  \V{52} \sH{6 } \sH{32} \sV{41} $\\               
  $+ \Nc{2}  \V{51}  \V{52} \sH{22} \sH{30} \sV{31} $               
 &$+ \Nc{3}  \h{1 } \bh{1 } \sH{30} \sH{32} \sV{21} $               
 &$+ \h{1 } \bh{1 }  \V{45}  \V{46} \sV{47} \sV{48} $\\               
  $+ \h{1 } \bh{1 }  \V{45}  \V{46} \sV{49} \sV{50} $               
 &$+ \h{1 } \bh{1 }  \V{45}  \V{51} \sV{41} \sV{50} $               
 &$+ \h{1 } \bh{1 }  \V{46}  \V{52} \sV{42} \sV{49} $\\               
  $+ \h{1 } \bh{1 }  \V{51}  \V{52} \sH{3 } \sH{4 } $               
 &$+ \h{1 } \bh{1 }  \V{51}  \V{52} \sH{5 } \sH{6 } $               
 &$+ \h{1 } \bh{1 }  \V{51}  \V{52} \sV{41} \sV{42} $\\               
  $+ \h{1 } \bh{1 }  \V{51}  \V{52} \sV{43} \sV{44} $               
 &$+ \h{1 } \bh{1 } \sH{3 } \sH{4 } \sH{7 } \sH{8 } $               
 &$+ \h{1 } \bh{1 } \sH{3 } \sH{4 } \sH{9 } \sH{10} $\\               
  $+ \h{1 } \bh{1 } \sH{5 } \sH{6 } \sH{7 } \sH{8 } $               
 &$+ \h{1 } \bh{1 } \sH{5 } \sH{6 } \sH{9 } \sH{10} $               
 &$+ \h{1 } \bh{1 } \sH{7 } \sH{8 } \sV{41} \sV{42} $\\               
  $+ \h{1 } \bh{1 } \sH{7 } \sH{8 } \sV{43} \sV{44} $               
 &$+ \h{1 } \bh{1 } \sH{9 } \sH{10} \sV{41} \sV{42} $               
 &$+ \h{1 } \bh{1 } \sH{9 } \sH{10} \sV{43} \sV{44} $\\               
  $+ \h{1 } \bh{1 } \sH{30} \sH{32} \sH{37} \sH{39} $               
 &$+ \h{3 } \bh{3 } \sH{4 } \sH{21} \sV{32} \sV{43} $               
 &$+ \h{3 } \bh{3 } \sH{6 } \sH{15} \sV{2 } \sV{41} $\\               
  $+ \h{3 }  \H{34}  \p{12} \sH{16} \sV{2 } \sV{11} $               
 &$+ \h{3 }  \H{34}  \p{12} \sH{18} \sV{1 } \sV{12} $               
 &$+ \h{3 }  \V{46}  \P{3 } \sH{5 } \sH{18} \sV{1 } $\\               
  $+ \H{33}  \H{40}  \P{1 }  \p{23} \sH{31} \sH{38} $               
 &$+ \H{33}  \H{40}  \p{23}  \p{56} \sH{30} \sH{37} $               
 &$+ \H{33}  \H{40} \sH{18} \sH{21} \sV{41} \sV{50} $\\               
  $+ \H{33}  \H{40} \sH{31} \sH{38} \sV{31} \sV{32} $               
 &$+ \H{34}  \H{41}  \p{23}  \p{56} \sH{30} \sH{37} $               
 &$+ \H{34}  \H{41} \sH{18} \sH{21} \sV{41} \sV{50} $\\               
  $+ \H{34}  \H{41} \sH{31} \sH{38} \sV{31} \sV{32} $               
 &$+ \H{34}  \V{45} \sH{30} \sV{31} \sV{32} \sV{42} $               
 &$+ \H{34}  \V{51} \sH{31} \sV{31} \sV{32} \sV{48} $\\               
  $+ \H{34}  \V{52} \sH{17} \sH{18} \sH{30} \sV{50} $               
 &$+ \H{34}  \V{52} \sH{21} \sH{22} \sH{30} \sV{50} $               
 &$+ \H{41}  \V{45} \sH{38} \sV{31} \sV{32} \sV{43} $\\               
  $+ \H{41}  \V{46} \sH{5 } \sH{18} \sH{19} \sV{21} $               
 &$+ \H{41}  \V{46} \sH{5 } \sH{18} \sH{38} \sV{1 } $               
 &$+ \H{41}  \V{46} \sH{5 } \sH{31} \sH{38} \sV{11} $\\               
  $+ \H{41}  \V{46} \sH{9 } \sH{16} \sH{17} \sV{11} $               
 &$+ \H{41}  \V{46} \sH{9 } \sV{21} \sV{44} \sV{47} $               
 &$+ \H{41}  \V{46} \sH{17} \sH{18} \sH{37} \sV{41} $\\               
  $+ \H{41}  \V{46} \sH{21} \sH{22} \sH{37} \sV{41} $               
 &$+ \H{41}  \V{46} \sH{21} \sV{1 } \sV{12} \sV{49} $               
 &$+ \H{41}  \V{51} \sH{3 } \sH{5 } \sH{8 } \sV{21} $\\               
  $+ \H{41}  \V{51} \sH{9 } \sH{16} \sH{39} \sV{31} $               
 &$+ \H{41}  \V{51} \sH{21} \sV{1 } \sV{12} \sV{41} $               
 &$+ \H{41}  \V{51} \sH{37} \sV{31} \sV{32} \sV{49} $\\               
  $+ \V{45}  \V{46}  \P{1 }  \P{1 } \sV{47} \sV{48} $               
 &$+ \V{45}  \V{46}  \P{1 }  \P{1 } \sV{49} \sV{50} $               
 &$+ \V{45}  \V{46}  \p{23} \bp{23} \sV{47} \sV{48} $\\               
  $+ \V{45}  \V{46}  \p{23} \bp{23} \sV{49} \sV{50} $               
 &$+ \V{45}  \V{46}  \p{56} \bp{56} \sV{47} \sV{48} $               
 &$+ \V{45}  \V{46}  \p{56} \bp{56} \sV{49} \sV{50} $\\               
  $+ \V{45}  \V{46} \pp{56} \bi{56} \sV{47} \sV{48} $               
 &$+ \V{45}  \V{46} \pp{56} \bi{56} \sV{49} \sV{50} $               
 &$+ \V{45}  \V{46} \sH{17} \sH{30} \sV{1 } \sV{12} $\\               
  $+ \V{45}  \V{51}  \P{1 }  \P{1 } \sV{41} \sV{50} $               
 &$+ \V{45}  \V{51}  \P{1 } \bp{56} \sV{44} \sV{47} $               
 &$+ \V{45}  \V{51}  \p{23} \bp{23} \sV{41} \sV{50} $\\               
\end{tabular}
\nolabel
\eeqn
\newpage

\no $W_6(\obs)$ continued:
\beqn
\begin{tabular}{lll}
  $+ \V{45}  \V{51}  \p{23} \bp{56} \sV{42} \sV{49} $               
 &$+ \V{45}  \V{51}  \p{56} \bp{56} \sV{41} \sV{50} $               
 &$+ \V{45}  \V{51} \pp{56} \bi{56} \sV{41} \sV{50} $\\               
  $+ \V{45}  \V{51} \sH{5 } \sH{30} \sV{11} \sV{50} $               
 &$+ \V{45}  \V{51} \sV{31} \sV{32} \sV{43} \sV{48} $               
 &$+ \V{46}  \V{51} \sH{5 } \sH{18} \sV{1 } \sV{48} $\\               
  $+ \V{46}  \V{51} \sH{5 } \sH{31} \sV{11} \sV{48} $               
 &$+ \V{46}  \V{52}  \P{1 }  \P{1 } \sV{42} \sV{49} $               
 &$+ \V{46}  \V{52}  \P{1 }  \p{56} \sV{43} \sV{48} $\\               
  $+ \V{46}  \V{52}  \p{23} \bp{23} \sV{42} \sV{49} $               
 &$+ \V{46}  \V{52} \bp{23}  \p{56} \sV{41} \sV{50} $               
 &$+ \V{46}  \V{52}  \p{56} \bp{56} \sV{42} \sV{49} $\\               
  $+ \V{46}  \V{52} \pp{56} \bi{56} \sV{42} \sV{49} $               
 &$+ \V{46}  \V{52} \sH{6 } \sH{29} \sV{12} \sV{49} $               
 &$+ \V{46}  \V{52} \sH{16} \sH{19} \sH{29} \sH{36} $\\               
  $+ \V{46}  \V{52} \sH{17} \sH{18} \sV{43} \sV{48} $               
 &$+ \V{46}  \V{52} \sH{17} \sH{22} \sH{30} \sH{37} $               
 &$+ \V{46}  \V{52} \sH{21} \sH{22} \sV{43} \sV{48} $\\               
  $+ \V{51}  \V{52}  \P{1 }  \P{1 } \sH{3 } \sH{4 } $               
 &$+ \V{51}  \V{52}  \P{1 }  \P{1 } \sH{5 } \sH{6 } $               
 &$+ \V{51}  \V{52}  \P{1 }  \P{1 } \sV{41} \sV{42} $\\               
  $+ \V{51}  \V{52}  \P{1 }  \P{1 } \sV{43} \sV{44} $               
 &$+ \V{51}  \V{52}  \p{23} \bp{23} \sH{3 } \sH{4 } $               
 &$+ \V{51}  \V{52}  \p{23} \bp{23} \sH{5 } \sH{6 } $\\               
  $+ \V{51}  \V{52}  \p{23} \bp{23} \sV{41} \sV{42} $               
 &$+ \V{51}  \V{52}  \p{23} \bp{23} \sV{43} \sV{44} $               
 &$+ \V{51}  \V{52}  \p{56} \bp{56} \sH{3 } \sH{4 } $\\               
  $+ \V{51}  \V{52}  \p{56} \bp{56} \sH{5 } \sH{6 } $               
 &$+ \V{51}  \V{52}  \p{56} \bp{56} \sV{41} \sV{42} $               
 &$+ \V{51}  \V{52}  \p{56} \bp{56} \sV{43} \sV{44} $\\               
  $+ \V{51}  \V{52} \pp{56} \bi{56} \sH{3 } \sH{4 } $               
 &$+ \V{51}  \V{52} \pp{56} \bi{56} \sH{5 } \sH{6 } $               
 &$+ \V{51}  \V{52} \pp{56} \bi{56} \sV{41} \sV{42} $\\               
  $+ \V{51}  \V{52} \pp{56} \bi{56} \sV{43} \sV{44} $               
 &$+ \V{51}  \V{52} \sH{5 } \sH{30} \sV{11} \sV{42} $               
 &$+ \V{51}  \V{52} \sH{6 } \sH{29} \sV{12} \sV{41} $\\               
  $+ \V{51}  \V{52} \sH{17} \sH{30} \sV{1 } \sV{12} $\\               
\end{tabular}
\begin{tabular}{lllll}
  $ \H{41} \V{46} \H{11} \V{17}$   
 &$+\V{45} \V{46 }\H{11} \H{13}$
 &\phantom{$+\V{45} \V{46 }\H{11} \H{13}$}
 &\phantom{$+\V{45} \V{46 }\H{11} \H{13}$}
 &\phantom{$+\V{45} \V{46 }\H{11} \H{13}$}\\ 
\end{tabular}
\nolabel\\
\label{w4mix}
\eeqn

\no $W_5(\mix)$:
\beqn
\begin{tabular}{llll}
   $\pps\Q{1 }\h{2 }  \H{40}  \H{28}  \V{9 }  $  
  &$+ \Q{3 }  \dc{3}  \h{2 }  \V{34}  \V{33}  $  
  &$+ \dc{1}  \H{33}  \p{12}  \H{23}  \V{7 }  $  
  &$+ \L{1 }  \h{2 } \sH{9 }  \H{11}  \V{5 }  $\\ 
   $+ \L{1 }  \h{3 } \sH{5 }  \H{1 }  \V{9 }  $  
  &$+ \L{1 }  \H{34}  \p{12}  \H{25}  \V{9 }  $  
  &$+ \L{2 } \bh{1 } \sH{38}  \H{42}  \V{13}  $ 
  &$+ \L{2 } \bh{3 } \sH{19}  \H{23}  \V{37}  $\\  
   $+ \L{3 }  \ec{3}  \h{2 }  \V{34}  \V{33}  $  
  &$+ \ec{1}  \h{2 }  \H{41}  \H{26}  \V{7 }  $  
  &$+ \ec{1}  \p{12} \sH{6 }  \H{2 }  \V{10}  $ 
  &$+ \ec{1}  \p{13} \sH{10}  \H{13}  \V{7 }  $\\  
   $+ \h{2 }  \V{52} \sV{47}  \V{34}  \V{33}  $  
  &$+ \h{3 }  \V{46} \sH{16}  \H{1 }  \V{10}  $ 
  &$+\bh{1 }  \H{41} \sH{38}  \V{14}  \V{13}  $  
  &$+\bh{1 }  \H{41} \sH{38}  \V{19}  \V{20}  $\\  
   $+\bh{1 }  \H{41} \sH{38}  \V{15}  \V{17}  $  
  &$+\bh{1 }  \V{45} \sH{38}  \H{13}  \V{15}  $ 
  &$+\bh{1 }  \V{46} \sV{44}  \V{24}  \V{23}  $  
  &$+\bh{1 }  \V{46} \sV{44}  \V{29}  \V{30}  $\\  
   $+\bh{1 }  \V{46} \sV{44}  \V{25}  \V{27}  $  
  &$+\bh{1 }  \V{46} \sV{48}  \V{20}  \V{29}  $ 
  &$+\bh{1 }  \V{46} \sV{48}  \V{17}  \V{25}  $  
  &$+\bh{1 }  \V{51} \sV{44}  \V{19}  \V{30}  $\\  
   $+\bh{1 }  \V{51} \sV{44}  \V{15}  \V{27}  $  
  &$+\bh{1 }  \V{51} \sV{48}  \V{14}  \V{13}  $ 
  &$+\bh{1 }  \V{51} \sV{48}  \V{19}  \V{20}  $  
  &$+\bh{1 }  \V{51} \sV{48}  \V{15}  \V{17}  $\\  
   $+\bh{3 }  \V{45} \sH{19}  \H{2 }  \V{40}  $  
  &$+\bh{3 }  \V{46} \sV{44}  \V{34}  \V{33}  $ 
  &$+ \V{45}  \V{46}  \P{1 }  \H{11}  \H{13}  $\\  
\end{tabular}
\nolabel\\
\label{w5mix}
\eeqn

\no $W_6(\mix)$: 
\beqn
\begin{tabular}{lll}
  $\pps\Q{1} \uc{3}  \L{2 } \sH{9 }  \H{1 }  \V{40} $               
 &$+ \Q{1 }  \uc{3}  \V{46} \sH{30}  \H{11}  \V{35} $               
 &$+ \Q{1 }  \dc{2}  \h{3 }  \p{12}  \V{5 }  \V{17} $\\               
  $+ \Q{1 }  \dc{3}  \h{2 }  \p{13}  \V{9 }  \V{29} $               
 &$+ \Q{1 }  \h{2 }  \H{40} \bp{4 }  \H{26}  \V{7 } $               
 &$+ \Q{1 }  \H{40}  \V{46} \sV{44}  \H{28}  \V{9 } $\\               
  $+ \Q{1 }  \H{40}  \V{52} \sH{21}  \H{13}  \H{26} $               
 &$+ \Q{2 }  \dc{1}  \h{3 }  \p{12}  \V{7 }  \V{15} $               
 &$+ \Q{3 }  \uc{3}  \V{46} \sV{41}  \V{34}  \V{33} $\\               
  $+ \Q{3 }  \dc{1}  \h{2 }  \p{13}  \V{10}  \V{30} $               
 &$+ \Q{3 }  \dc{2}  \L{3 } \sH{19}  \H{23}  \V{37} $               
 &$+ \Q{3 }  \dc{3}  \L{2 } \sH{19}  \H{23}  \V{37} $\\               
  $+ \Q{3 }  \dc{3}  \V{45} \sH{19}  \H{2 }  \V{40} $               
 &$+ \Q{3 }  \dc{3}  \V{46} \sV{44}  \V{34}  \V{33} $               
 &$+ \Q{3 }  \L{1 }  \H{40} \sH{19}  \H{1 }  \H{2 } $\\               
  $+ \Q{3 }  \H{40}  \V{46} \sH{6 }  \V{7 }  \V{37} $               
 &$+ \Q{3 }  \H{40}  \V{46} \sV{44}  \H{28}  \V{30} $               
 &$+ \Q{3 }  \H{40}  \V{46} \sV{44}  \H{26}  \V{27} $\\               
  $+ \Q{3 }  \H{40}  \V{46} \sV{48}  \H{28}  \V{20} $               
 &$+ \Q{3 }  \H{40}  \V{46} \sV{48}  \H{26}  \V{17} $               
 &$+ \uc{1}  \dc{3}  \H{40} \sH{21}  \H{11}  \H{13} $\\               
  $+ \uc{3}  \dc{2}  \dc{3} \sH{19}  \H{23}  \V{37} $               
 &$+ \uc{3}  \H{33} \sH{9 } \sH{16}  \H{1 }  \V{40} $               
 &$+ \dc{1}  \H{33}  \p{12}  \pp{4}  \H{25}  \V{9 } $\\               
  $+ \dc{2}  \H{33} \sH{21} \sV{32}  \H{11}  \H{13} $               
 &$+ \L{1 }  \ec{2}  \h{3 }  \p{12}  \V{4 }  \V{13} $               
 &$+ \L{1 }  \ec{2}  \h{3 }  \p{12}  \V{9 }  \V{19} $\\               
  $+ \L{1 }  \ec{3}  \h{2 }  \p{13}  \V{4 }  \V{23} $               
 &$+ \L{1 }  \ec{3}  \h{2 }  \p{13}  \V{5 }  \V{27} $               
 &$+ \L{1 }  \ec{3}  \H{41} \sH{19}  \H{1 }  \H{2 } $\\               
  $+ \L{1 }  \Nc{2}  \V{52} \sH{3 }  \H{26}  \V{37} $               
 &$+ \L{1 }  \Nc{3}  \V{46} \sH{31}  \H{11}  \V{37} $               
 &$+ \L{1 }  \H{34}  \p{12} \bpp{4}  \H{23}  \V{7 } $\\               
  $+ \L{1 }  \H{41} \sH{5 } \sH{21}  \H{1 }  \V{30} $               
 &$+ \L{1 }  \H{41} \sH{5 } \sH{38}  \H{1 }  \V{9 } $               
 &$+ \L{1 }  \V{45} \sH{9 } \sV{50}  \H{1 }  \V{40} $\\               
  $+ \L{1 }  \V{46} \sH{5 } \sH{21}  \V{34}  \V{3 } $               
 &$+ \L{1 }  \V{46} \sH{9 } \sV{44}  \H{11}  \V{5 } $               
 &$+ \L{1 }  \V{46} \sH{29} \sV{32}  \H{11}  \V{27} $\\               
  $+ \L{1 }  \V{46} \sH{29} \sV{41}  \H{25}  \V{9 } $               
 &$+ \L{1 }  \V{51} \sH{5 } \sV{48}  \H{1 }  \V{9 } $               
 &$+ \L{1 }  \V{52} \sH{9 } \sH{17}  \V{9 }  \V{40} $\\               
  $+ \L{1 }  \V{52} \sH{9 } \sH{21}  \V{39}  \V{40} $               
 &$+ \L{1 }  \V{52} \sH{9 } \sH{29}  \V{20}  \V{40} $               
 &$+ \L{1 }  \V{52} \sH{9 } \sV{42}  \H{1 }  \V{40} $\\               
  $+ \L{2 }  \L{3 }  \ec{3} \sH{19}  \H{23}  \V{37} $               
 &$+ \L{2 }  \L{3 }  \Nc{1} \sH{3 }  \H{11}  \V{37} $               
 &$+ \L{2 }  \ec{1}  \h{3 }  \p{12}  \V{14}  \V{3 } $\\               
  $+ \L{2 }  \ec{1}  \h{3 }  \p{12}  \V{10}  \V{20} $               
 &$+ \L{2 }  \Nc{1}  \V{52} \sH{3 }  \H{28}  \V{40} $               
 &$+ \L{2 } \bh{3 }  \P{3 } \sH{19}  \H{23}  \V{37} $\\               
  $+ \L{2 } \bh{3 } \bpp{4} \sH{19}  \H{25}  \V{40} $               
 &$+ \L{2 }  \H{34} \sH{21} \sV{32}  \H{11}  \H{13} $               
 &$+ \L{2 }  \H{41} \sH{3 } \sH{38}  \H{1 }  \V{19} $\\               
  $+ \L{2 }  \H{41} \sH{5 } \sH{38}  \H{1 }  \V{20} $               
 &$+ \L{2 }  \V{45} \sH{3 } \sH{19}  \V{15}  \V{37} $               
 &$+ \L{2 }  \V{45} \sH{19} \sV{12}  \H{1 }  \V{40} $\\               
  $+ \L{2 }  \V{46} \sH{3 } \sV{48}  \H{1 }  \V{29} $               
 &$+ \L{2 }  \V{46} \sH{17} \sV{32}  \H{11}  \V{27} $               
 &$+ \L{2 }  \V{46} \sH{17} \sV{41}  \H{25}  \V{9 } $\\               
  $+ \L{2 }  \V{46} \sH{21} \sV{41}  \H{25}  \V{39} $               
 &$+ \L{2 }  \V{46} \sV{47} \sV{48}  \H{1 }  \H{25} $               
 &$+ \L{2 }  \V{46} \sV{49} \sV{50}  \H{1 }  \H{25} $\\               
  $+ \L{2 }  \V{46}  \H{1 }  \H{25}  \H{11}  \H{13} $               
 &$+ \L{2 }  \V{51} \sH{3 } \sV{48}  \H{1 }  \V{19} $               
 &$+ \L{2 }  \V{51} \sH{5 } \sV{44}  \H{1 }  \V{30} $\\               
  $+ \L{2 }  \V{51} \sH{5 } \sV{48}  \H{1 }  \V{20} $               
 &$+ \L{2 }  \V{51} \sV{41} \sV{50}  \H{1 }  \H{25} $               
 &$+ \L{2 }  \V{52} \sH{3 } \sH{19}  \V{25}  \V{37} $\\               
  $+ \L{2 }  \V{52} \sH{9 } \sH{17}  \V{20}  \V{40} $               
 &$+ \L{2 }  \V{52} \sH{19} \sV{47}  \H{23}  \V{37} $               
 &$+ \L{3 }  \ec{1}  \h{2 }  \p{13}  \V{24}  \V{3 } $\\               
  $+ \L{3 }  \ec{1}  \h{2 }  \p{13}  \V{7 }  \V{25} $               
 &$+ \L{3 }  \ec{1}  \H{41} \sH{21}  \H{11}  \H{13} $               
 &$+ \L{3 }  \ec{3}  \V{45} \sH{19}  \H{2 }  \V{40} $\\               
  $+ \L{3 }  \ec{3}  \V{46} \sV{44}  \V{34}  \V{33} $               
 &$+ \L{3 }  \Nc{3}  \V{51} \sH{16}  \H{11}  \V{37} $               
 &$+ \L{3 }  \V{45} \sH{5 } \sH{21}  \V{30}  \V{40} $\\               
  $+ \L{3 }  \V{45} \sH{5 } \sH{38}  \V{9 }  \V{40} $               
 &$+ \L{3 }  \V{46} \sH{7 } \sV{44}  \H{11}  \V{27} $               
 &$+ \L{3 }  \V{46} \sH{7 } \sV{48}  \H{11}  \V{17} $\\               
  $+ \L{3 }  \V{46} \sH{9 } \sV{44}  \H{11}  \V{25} $               
 &$+ \L{3 }  \V{46} \sH{15} \sV{49}  \H{23}  \V{7 } $               
 &$+ \L{3 }  \V{46}  \H{11}  \H{23}  \V{7 }  \V{37} $\\               
  $+ \L{3 }  \V{51} \sH{5 } \sH{8 }  \H{11}  \H{23} $               
 &$+ \L{3 }  \V{51} \sH{9 } \sV{44}  \H{11}  \V{15} $               
 &$+ \L{3 }  \V{51} \sH{15} \sV{41}  \H{23}  \V{7 } $\\               
  $+ \L{3 }  \V{52} \sH{5 } \sH{38}  \H{23}  \H{26} $               
 &$+ \L{3 }  \V{52} \sH{21} \sV{43}  \H{25}  \V{40} $               
 &$+ \ec{1}  \h{2 }  \H{41}  \p{4 }  \H{28}  \V{9 } $\\               
  $+ \ec{1}  \H{41}  \V{46} \sV{44}  \H{26}  \V{7 } $               
 &$+ \ec{1} \sH{10} \sH{29} \sH{30}  \H{13}  \V{7 } $               
 &$+ \ec{1} \sH{30} \sV{44} \sV{50}  \H{26}  \V{35} $\\               
  $+ \ec{2} \sH{8 } \sH{32} \sV{48}  \V{9 }  \V{40} $               
 &$+ \ec{2} \sH{10} \sH{15} \sH{30}  \H{13}  \V{7 } $               
 &$+ \ec{2} \sH{10} \sH{30} \sV{50}  \V{7 }  \V{37} $\\               
  $+ \ec{3}  \H{41}  \V{46} \sH{6 }  \V{7 }  \V{37} $               
 &$+ \ec{3}  \H{41}  \V{46} \sV{44}  \H{28}  \V{30} $               
 &$+ \ec{3}  \H{41}  \V{46} \sV{44}  \H{26}  \V{27} $\\               
  $+ \ec{3}  \H{41}  \V{46} \sV{48}  \H{28}  \V{20} $               
 &$+ \ec{3}  \H{41}  \V{46} \sV{48}  \H{26}  \V{17} $               
 &$+ \ec{3}  \V{45}  \V{46} \sV{48}  \H{13}  \H{26} $\\               
  $+ \ec{3} \sH{4 } \sH{21} \sH{30}  \H{13}  \V{5 } $               
 &$+ \ec{3} \sH{6 } \sH{15} \sH{30}  \H{13}  \V{35} $               
 &$+ \ec{3} \sH{6 } \sH{30} \sV{50}  \V{35}  \V{37} $\\               
  $+ \ec{3} \sH{8 } \sH{17} \sH{30}  \H{2 }  \V{39} $               
 &$+ \ec{3} \sH{8 } \sH{29} \sH{30}  \H{13}  \V{25} $               
 &$+ \ec{3} \sH{10} \sH{19} \sH{30}  \H{2 }  \V{10} $\\               
  $+ \ec{3} \sH{10} \sH{29} \sH{30}  \H{13}  \V{27} $               
 &$+ \ec{3} \sH{30} \sH{39} \sV{50}  \H{2 }  \H{28} $               
 &$+ \ec{3} \sV{48}  \H{1 }  \H{2 }  \H{13}  \H{26} $\\               
  $+ \Nc{1} \sH{3 } \sH{4 } \sH{30}  \V{4 }  \H{35} $               
 &$+ \Nc{1} \sH{5 } \sH{6 } \sH{30}  \V{4 }  \H{35} $               
 &$+ \Nc{1} \sH{5 } \sH{10} \sH{30}  \H{26}  \V{7 } $\\               
  $+ \Nc{1} \sH{15} \sH{31} \sV{41}  \H{13}  \H{26} $               
 &$+ \Nc{1} \sH{30} \sH{32} \sV{31}  \V{34}  \V{3 } $               
 &$+ \Nc{1} \sH{30} \sV{41} \sV{42}  \V{4 }  \H{35} $\\               
  $+ \Nc{1} \sH{30} \sV{43} \sV{44}  \V{4 }  \H{35} $               
 &$+ \Nc{1} \sH{30} \sV{47} \sV{48}  \V{4 }  \H{35} $               
 &$+ \Nc{1} \sH{30} \sV{49} \sV{50}  \V{4 }  \H{35} $\\               
\end{tabular}
\nolabel
\eeqn
\newpage

\no $W_6(\mix)$ continued: 
\beqn
\begin{tabular}{lll}
  $+ \Nc{1} \sH{30}  \V{4 }  \H{35}  \H{11}  \H{13} $               
 &$+ \Nc{1} \sH{31} \sV{41} \sV{50}  \H{26}  \V{37} $               
 &$+ \Nc{2} \sH{3 } \sH{10} \sH{30}  \H{28}  \V{19} $\\               
  $+ \Nc{2} \sH{3 } \sH{10} \sV{41}  \H{2 }  \H{28} $               
 &$+ \Nc{2} \sH{5 } \sH{10} \sH{30}  \H{28}  \V{20} $               
 &$+ \Nc{2} \sH{5 } \sH{10} \sH{30}  \H{26}  \V{17} $\\               
  $+ \Nc{2} \sH{8 } \sH{32} \sV{41}  \H{23}  \H{26} $               
 &$+ \Nc{2} \sH{8 } \sH{32} \sV{49}  \V{9 }  \V{40} $               
 &$+ \Nc{2} \sH{10} \sH{30} \sV{47}  \V{7 }  \V{37} $\\               
  $+ \Nc{2} \sH{15} \sH{18} \sV{41}  \H{13}  \H{26} $               
 &$+ \Nc{2} \sH{18} \sV{41} \sV{50}  \H{26}  \V{37} $               
 &$+ \Nc{2} \sH{22} \sH{30} \sV{31}  \H{1 }  \H{2 } $\\               
  $+ \Nc{3}  \h{1 } \bh{1 } \sH{30}  \V{24}  \H{35} $               
 &$+ \Nc{3}  \h{2 } \bh{2 } \sH{16}  \H{26}  \V{37} $               
 &$+ \Nc{3}  \V{45}  \V{46} \sH{16}  \H{28}  \V{40} $\\               
  $+ \Nc{3}  \V{51}  \V{52} \sH{16}  \H{28}  \V{40} $               
 &$+ \Nc{3}  \P{1 }  \P{1 } \sH{30}  \V{24}  \H{35} $               
 &$+ \Nc{3}  \P{2 }  \P{2 } \sH{16}  \H{26}  \V{37} $\\               
  $+ \Nc{3}  \P{2 } \bp{4 } \sH{16}  \H{28}  \V{40} $               
 &$+ \Nc{3}  \p{13} \bp{13} \sH{16}  \H{26}  \V{37} $               
 &$+ \Nc{3}  \p{23} \bp{23} \sH{30}  \V{24}  \H{35} $\\               
  $+ \Nc{3}  \p{4 } \bp{4 } \sH{16}  \H{26}  \V{37} $               
 &$+ \Nc{3}  \p{56} \bp{56} \sH{30}  \V{24}  \H{35} $               
 &$+ \Nc{3} \pp{56} \bi{56} \sH{30}  \V{24}  \H{35} $\\               
  $+ \Nc{3} \sH{7 } \sH{8 } \sH{16}  \H{28}  \V{40} $               
 &$+ \Nc{3} \sH{8 } \sH{30} \sH{32}  \H{11}  \V{25} $               
 &$+ \Nc{3} \sH{9 } \sH{10} \sH{16}  \H{28}  \V{40} $\\               
  $+ \Nc{3} \sH{10} \sH{30} \sH{32}  \H{11}  \V{27} $               
 &$+ \Nc{3} \sH{16}  \H{1 }  \H{2 }  \H{28}  \V{40} $               
 &$+ \Nc{3} \sH{30} \sH{31} \sV{31}  \V{25}  \V{37} $\\               
  $+ \h{1 } \bh{1 }  \H{41}  \V{46}  \H{11}  \V{17} $               
 &$+ \h{1 } \bh{1 }  \V{45}  \V{46}  \H{11}  \H{13} $               
 &$+ \h{1 } \bh{1 } \sH{5 } \sH{8 }  \H{23}  \H{26} $\\               
  $+ \h{1 } \bh{1 } \sH{9 } \sV{44}  \H{26}  \V{15} $               
 &$+ \h{1 } \bh{1 } \sH{30} \sH{37}  \H{42}  \H{35} $               
 &$+ \h{1 } \bh{1 } \sH{30} \sV{50}  \H{1 }  \V{29} $\\               
  $+ \h{1 } \bh{1 } \sH{32} \sV{48}  \H{1 }  \V{30} $               
 &$+ \h{1 } \bh{1 } \sV{47} \sV{48}  \H{1 }  \H{2 } $               
 &$+ \h{1 } \bh{1 } \sV{49} \sV{50}  \H{1 }  \H{2 } $\\               
  $+ \h{1 } \bh{1 }  \H{1 }  \H{2 }  \H{11}  \H{13} $               
 &$+ \h{2 } \bh{2 } \sH{37} \sV{32}  \H{28}  \V{40} $               
 &$+ \h{3 } \bh{3 } \sH{15} \sH{30}  \V{14}  \V{3 } $\\               
  $+ \h{3 } \bh{3 } \sH{15} \sH{30}  \V{10}  \V{20} $               
 &$+ \h{3 } \bh{3 } \sH{17} \sH{30}  \V{4 }  \V{13} $               
 &$+ \h{3 } \bh{3 } \sH{17} \sH{30}  \V{9 }  \V{19} $\\               
  $+ \h{3 } \bh{3 } \sH{17} \sV{41}  \H{2 }  \V{9 } $               
 &$+ \h{3 } \bh{3 } \sH{19} \sH{31}  \V{15}  \V{37} $               
 &$+ \h{3 } \bh{3 } \sH{19} \sH{32}  \V{34}  \V{13} $\\               
  $+ \h{3 } \bh{3 } \sH{19} \sV{12}  \V{34}  \H{35} $               
 &$+ \h{3 } \bh{3 } \sH{21} \sH{30}  \V{19}  \V{39} $               
 &$+ \h{3 } \bh{3 } \sH{21} \sV{41}  \H{2 }  \V{39} $\\               
  $+ \h{3 } \bh{3 } \sH{30} \sV{31}  \H{23}  \V{35} $               
 &$+ \h{3 }  \H{34}  \p{12} \sH{16}  \V{5 }  \V{17} $               
 &$+ \h{3 }  \H{34}  \p{12} \sH{18}  \V{7 }  \V{15} $\\               
  $+\bh{1 }  \V{45}  \P{1 } \sH{38}  \H{13}  \V{15} $               
 &$+\bh{1 }  \V{46}  \P{1 } \sV{48}  \V{17}  \V{25} $               
 &$+\bh{1 }  \V{46}  \p{56} \sV{48}  \V{19}  \V{30} $\\               
  $+\bh{1 }  \V{46}  \p{56} \sV{48}  \V{15}  \V{27} $               
 &$+\bh{1 }  \V{51}  \P{1 } \sV{44}  \V{15}  \V{27} $               
 &$+\bh{1 }  \V{51}  \p{23} \sH{4 }  \H{25}  \V{30} $\\               
  $+\bh{1 }  \V{51}  \p{23} \sH{4 }  \H{23}  \V{27} $               
 &$+\bh{1 }  \V{51} \bp{56} \sV{44}  \V{20}  \V{29} $               
 &$+\bh{1 }  \V{51} \bp{56} \sV{44}  \V{17}  \V{25} $\\               
  $+ \H{41}  \V{45} \sH{9 } \sV{31}  \V{20}  \V{40} $               
 &$+ \H{41}  \V{46}  \P{1 }  \P{1 }  \H{11}  \V{17} $               
 &$+ \H{41}  \V{46}  \p{23} \bp{23}  \H{11}  \V{17} $\\               
  $+ \H{41}  \V{46}  \p{56} \bp{56}  \H{11}  \V{17} $               
 &$+ \H{41}  \V{46} \pp{56} \bi{56}  \H{11}  \V{17} $               
 &$+ \H{41}  \V{46} \sH{3 } \sV{21}  \V{7 }  \V{37} $\\               
  $+ \H{41}  \V{46} \sH{16} \sH{19}  \H{1 }  \V{29} $               
 &$+ \H{41}  \V{46} \sH{16} \sH{38}  \H{1 }  \V{10} $               
 &$+ \H{41}  \V{46} \sH{21} \sV{41}  \V{24}  \V{3 } $\\               
  $+ \H{41}  \V{46} \sH{21} \sV{41}  \V{7 }  \V{25} $               
 &$+ \H{41}  \V{46} \sH{21} \sV{49}  \V{7 }  \V{15} $               
 &$+ \H{41}  \V{46} \sV{31} \sV{49}  \H{25}  \V{9 } $\\               
  $+ \H{41}  \V{51} \sH{16} \sH{19}  \H{1 }  \V{19} $               
 &$+ \H{41}  \V{51} \sH{21} \sV{41}  \V{7 }  \V{15} $               
 &$+ \H{41}  \V{51} \sV{31} \sV{32}  \H{11}  \V{27} $\\               
  $+ \H{41}  \V{51} \sV{31} \sV{41}  \H{25}  \V{9 } $               
 &$+ \V{45}  \V{46}  \P{1 }  \P{1 }  \H{11}  \H{13} $               
 &$+ \V{45}  \V{46}  \p{23} \bp{23}  \H{11}  \H{13} $\\               
  $+ \V{45}  \V{46}  \p{56} \bp{56}  \H{11}  \H{13} $               
 &$+ \V{45}  \V{46} \pp{56} \bi{56}  \H{11}  \H{13} $               
 &$+ \V{45}  \V{46} \sH{17} \sH{30}  \V{7 }  \V{15} $\\               
  $+ \V{45}  \V{46} \sH{19} \sH{31}  \V{19}  \V{40} $               
 &$+ \V{45}  \V{46} \sH{19}  \H{35}  \V{13}  \V{33} $               
 &$+ \V{45}  \V{46} \sH{30} \sV{31}  \H{25}  \V{39} $\\               
  $+ \V{45}  \V{52} \sH{19} \sH{32}  \V{30}  \V{40} $               
 &$+ \V{45}  \V{52} \sH{19} \sV{47}  \H{2 }  \V{40} $               
 &$+ \V{46}  \V{51} \sH{4 } \sV{32}  \H{11}  \V{7 } $\\               
  $+ \V{46}  \V{51} \sH{16} \sV{48}  \H{1 }  \V{10} $               
 &$+ \V{46}  \V{52} \sH{17} \sH{30}  \V{24}  \V{3 } $               
 &$+ \V{46}  \V{52} \sH{17} \sH{30}  \V{7 }  \V{25} $\\               
  $+ \V{46}  \V{52} \sH{19} \sH{31}  \V{29}  \V{40} $               
 &$+ \V{46}  \V{52} \sH{31} \sH{38}  \V{10}  \V{40} $               
 &$+ \V{46}  \V{52} \sH{38}  \H{35}  \V{3 }  \V{33} $\\               
  $+ \V{46}  \V{52} \sV{22} \sV{44}  \H{11}  \H{26} $               
 &$+ \V{46}  \V{52} \sV{44} \sV{47}  \V{34}  \V{33} $               
 &$+ \V{46}  \V{52}  \H{25}  \V{40}  \H{26}  \V{7 } $\\               
  $+ \V{46}  \V{52}  \H{28}  \V{40}  \H{23}  \V{7 } $               
 &$+ \V{51}  \V{52} \sH{17} \sH{30}  \V{7 }  \V{15} $               
 &$+ \V{51}  \V{52} \sH{19} \sH{31}  \V{19}  \V{40} $\\               
  $+ \V{51}  \V{52} \sH{19}  \H{35}  \V{13}  \V{33} $               
 &$+ \V{51}  \V{52} \sH{30} \sV{31}  \H{25}  \V{39} $\\               
\end{tabular}
\begin{tabular}{rl}
$\pps  g^{'}_{s}$  
&$\left[\right.   
 \p{12} \{ \V{23} \V{24} + \V{29} \V{30} + \V{25} \V{27} \}
+\p{13} \{ \V{13} \V{14} + \V{19} \V{20} + \V{15} \V{17} \}      
+\p{23} \V{33} \V{34} \left.\right]$\\
$+ g_{s}$  
&$\left[\right.\p{4} \H{1} \H{2} + \pbp{4} \H{11} \H{13}\left.\right]$\\   
\end{tabular}
\nolabel\\
\label{w3hid}
\eeqn

\no $W_4(\hid)$:
\beqn
\begin{tabular}{lllll}
$\pps\Nc{3} \V{24}  \H{35 }  \sH{30} $
&$+ \Nc{3}  \H{26}  \V{37 }  \sH{16} $
&$+ \H{42}  \H{35}  \sH{30}  \sH{37} $
&$+ \V{4 }  \V{13}  \sH{17}  \sH{30} $
&$+ \V{14}  \V{3 }  \sH{15}  \sH{30} $\\
 $+ \V{34}  \H{35}  \sH{19}  \sV{12} $
&$+ \V{34}  \V{13}  \sH{19}  \sH{32} $
&$+ \H{1 }  \H{2 }  \H{11 }  \H{13}  $
&$+ \H{1 }  \H{2 }  \sV{47}  \sV{48} $
&$+ \H{1 }  \H{2 }  \sV{49}  \sV{50} $\\
 $+ \H{1 }  \V{29}  \sH{30}  \sV{50} $
&$+ \H{1 }  \V{30}  \sH{32}  \sV{48} $
&$+ \H{2 }  \V{9 }  \sH{17}  \sV{41} $
&$+ \H{2 }  \V{39}  \sH{21}  \sV{41} $
&$+ \H{28}  \V{40}  \sH{37}  \sV{32} $\\
 $+ \V{9 }  \V{19}  \sH{17}  \sH{30} $
&$+ \V{10}  \V{20}  \sH{15}  \sH{30} $
&$+ \V{19}  \V{39}  \sH{21}  \sH{30} $
&$+ \H{23}  \H{26}  \sH{5 }  \sH{8}  $
&$+ \H{23}  \V{35}  \sH{30}  \sV{31} $\\
 $+ \H{26}  \V{15}  \sH{9 }  \sV{44} $
&$+ \V{15}  \V{37}  \sH{19}  \sH{31} $\\
\end{tabular}
\nolabel\\
\label{w4hid}
\eeqn

\no $W_5(\hid)$:
\beqn
\begin{tabular}{llll}
   $\pps\Nc{1}  \V{4 }  \H{35}  \pp{4} \sH{30}$  
  &$+ \Nc{3}  \V{24}  \H{35}  \P{1 } \sH{30}  $  
  &$+ \Nc{3}  \H{28}  \V{40} \bp{4 } \sH{16}  $  
  &$+ \Nc{3}  \H{26}  \V{37}  \P{2 } \sH{16}  $\\ 
   $+ \H{42}  \H{35}  \P{1 } \sH{30} \sH{37}  $  
  &$+ \H{42}  \H{35} \bp{56} \sH{31} \sH{38}  $  
  &$+ \V{14}  \V{34}  \V{13}  \V{33}  \p{12}  $  
  &$+ \V{14}  \V{3 }  \P{3 } \sH{15} \sH{30}  $\\ 
   $+ \V{24}  \V{23}  \p{13} \sV{31} \sV{32}  $  
  &$+ \V{24}  \V{23}  \p{23} \sH{29} \sH{30}  $  
  &$+ \V{34}  \V{33}  \V{19}  \V{20}  \p{12}  $  
  &$+ \V{34}  \V{33}  \V{15}  \V{17}  \p{12}  $\\ 
   $+ \V{34}  \V{33}  \p{12} \sV{11} \sV{12}  $  
  &$+ \H{35}  \V{13}  \V{33} \bpp{4} \sH{19}  $  
  &$+ \H{1 }  \H{2 }  \H{11}  \H{13}  \P{1 }  $  
  &$+ \H{1 }  \H{2 }  \P{1 } \sV{47} \sV{48}  $\\ 
   $+ \H{1 }  \H{2 }  \P{1 } \sV{49} \sV{50}  $  
  &$+ \H{2 }  \V{9 }  \P{3 } \sH{17} \sV{41}  $ 
  &$+ \H{2 }  \V{30}  \p{23} \sH{29} \sV{49}  $  
  &$+ \H{2 }  \V{39}  \P{3 } \sH{21} \sV{41}  $\\ 
   $+ \H{25}  \H{28} \bp{56} \sH{3 } \sH{10}  $  
  &$+ \H{25}  \V{39} \bpp{4} \sH{30} \sV{31}  $  
  &$+ \H{28}  \V{20} \bp{56} \sH{7 } \sV{44}  $  
  &$+ \H{28}  \V{30}  \p{4 } \sH{15} \sV{32}  $\\ 
   $+ \H{28}  \V{40}  \P{2 } \sH{37} \sV{32}  $  
  &$+ \V{9 }  \V{19}  \P{3 } \sH{17} \sH{30}  $  
  &$+ \V{19}  \V{39}  \P{3 } \sH{21} \sH{30}  $ 
  &$+ \V{19}  \V{40} \bpp{4} \sH{19} \sH{31}  $\\  
   $+ \V{29}  \V{30}  \p{13} \sV{31} \sV{32}  $  
  &$+ \V{29}  \V{30}  \p{23} \sH{29} \sH{30}  $  
  &$+ \H{23}  \H{26}  \p{23} \sH{4 } \sH{9 }  $ 
  &$+ \H{23}  \V{35}  \P{3 } \sH{30} \sV{31}  $\\  
   $+ \H{26}  \V{17} \bp{56} \sH{7 } \sV{44}  $  
  &$+ \H{26}  \V{27}  \p{4 } \sH{15} \sV{32}  $  
  &$+ \H{26}  \V{37}  \p{4 } \sH{37} \sV{32}  $ 
  &$+ \V{5 }  \V{17}  \pp{4} \sH{15} \sH{30}  $\\  
   $+ \V{7 }  \V{15} \bpp{4} \sH{17} \sH{30}  $  
  &$+ \V{15}  \V{35}  \pp{4} \sH{21} \sH{30}  $  
  &$+ \V{25}  \V{27}  \p{13} \sV{31} \sV{32}  $ 
  &$+ \V{25}  \V{27}  \p{23} \sH{29} \sH{30}  $\\  
\end{tabular}
\nolabel\\
\label{w5hid}
\eeqn

\no $W_6(\hid)$:
\beqn
\begin{tabular}{lll}
  $\pps\H{42}\H{35}  \P{1 }  \P{1 } \sH{30} \sH{37} $         
 &$+ \H{42}  \H{35}  \p{23} \bp{23} \sH{30} \sH{37} $         
 &$+ \H{42}  \H{35}  \p{56} \bp{56} \sH{30} \sH{37} $\\         
  $+ \H{42}  \H{35} \pp{56} \bi{56} \sH{30} \sH{37} $         
 &$+ \H{42}  \H{35} \sH{9 } \sH{30} \sV{21} \sV{50} $         
 &$+ \H{42}  \V{13}  \H{26}  \V{7 } \sH{15} \sH{30} $\\         
  $+ \H{42}  \V{23}  \p{13} \bp{4 } \sH{16} \sV{31} $         
 &$+ \H{42}  \V{23} \sH{15} \sH{30} \sH{31} \sV{31} $         
 &$+ \V{4 }  \H{35}  \V{20}  \V{40} \sH{9 } \sV{48} $\\         
  $+ \V{4 }  \H{35}  \V{30}  \V{40} \sH{9 } \sV{44} $         
 &$+ \V{4 }  \H{35} \sH{38} \sV{32} \sV{43} \sV{48} $         
 &$+ \V{4 }  \V{3 }  \H{2 }  \V{40} \sH{21} \sV{41} $\\         
  $+ \V{4 }  \V{3 }  \V{19}  \V{40} \sH{21} \sH{30} $         
 &$+ \V{4 }  \V{3 }  \H{23}  \V{37} \sH{30} \sV{31} $         
 &$+ \V{4 }  \V{3 } \sH{5 } \sH{10} \sH{30} \sH{38} $\\         
  $+ \V{4 }  \V{13}  \V{10}  \V{40} \sH{21} \sH{30} $         
 &$+ \V{4 }  \V{13}  \H{26}  \V{37} \sH{3 } \sV{48} $         
 &$+ \V{4 }  \V{13}  \P{3 }  \P{3 } \sH{17} \sH{30} $\\         
  $+ \V{4 }  \V{13}  \p{12} \bp{12} \sH{17} \sH{30} $         
 &$+ \V{4 }  \V{13}  \pp{4} \bpp{4} \sH{17} \sH{30} $         
 &$+ \V{4 }  \V{13} \sH{15} \sH{19} \sH{22} \sH{30} $\\         
  $+ \V{4 }  \V{23} \sH{7 } \sH{30} \sV{31} \sV{44} $         
 &$+ \V{4 }  \V{23} \sH{15} \sH{30} \sV{44} \sV{47} $         
 &$+ \V{4 }  \V{33} \sH{6 } \sH{15} \sV{32} \sV{41} $\\         
  $+ \V{14}  \V{34}  \V{34}  \p{12}  \pp{4} \sV{12} $         
 &$+ \V{14}  \H{35}  \V{9 }  \V{40} \sH{9 } \sV{48} $         
 &$+ \V{14}  \V{3 }  \P{3 }  \P{3 } \sH{15} \sH{30} $\\         
  $+ \V{14}  \V{3 }  \p{12} \bp{12} \sH{15} \sH{30} $         
 &$+ \V{14}  \V{3 }  \pp{4} \bpp{4} \sH{15} \sH{30} $         
 &$+ \V{14}  \V{33} \sH{15} \sH{30} \sV{1 } \sV{32} $\\         
  $+ \V{24}  \H{35} \sH{9 } \sH{30} \sH{39} \sV{50} $         
 &$+ \V{24}  \V{23} \sH{29} \sH{30} \sV{31} \sV{32} $         
 &$+ \V{34}  \H{35}  \H{2 }  \V{19} \sH{3 } \sH{19} $\\         
  $+ \V{34}  \H{35}  \H{2 }  \V{20} \sH{5 } \sH{19} $         
 &$+ \V{34}  \H{35}  \H{13}  \H{23} \sH{9 } \sV{31} $         
 &$+ \V{34}  \H{35}  \H{13}  \V{27} \sH{3 } \sH{15} $\\         
  $+ \V{34}  \H{35}  \H{13}  \V{37} \sH{3 } \sH{37} $         
 &$+ \V{34}  \H{35}  \V{27}  \V{37} \sH{3 } \sV{50} $         
 &$+ \V{34}  \H{35}  \P{3 }  \P{3 } \sH{19} \sV{12} $\\         
  $+ \V{34}  \H{35}  \p{12} \bp{12} \sH{19} \sV{12} $         
 &$+ \V{34}  \H{35}  \pp{4} \bpp{4} \sH{19} \sV{12} $         
 &$+ \V{34}  \H{35} \sH{21} \sV{22} \sV{41} \sV{50} $\\         
  $+ \V{34}  \H{35} \sH{38} \sV{2 } \sV{41} \sV{50} $         
 &$+ \V{34}  \V{13}  \H{13}  \H{26} \sH{5 } \sH{21} $         
 &$+ \V{34}  \V{13}  \P{3 }  \P{3 } \sH{19} \sH{32} $\\         
  $+ \V{34}  \V{13}  \p{12} \bp{12} \sH{19} \sH{32} $         
 &$+ \V{34}  \V{13}  \pp{4} \bpp{4} \sH{19} \sH{32} $         
 &$+ \V{34}  \V{13} \sH{17} \sH{30} \sV{2 } \sV{31} $\\         
  $+ \V{34}  \V{23} \sH{21} \sH{32} \sV{41} \sV{50} $         
 &$+ \V{34}  \V{33} \sH{3 } \sH{5 } \sH{8 } \sH{10} $         
 &$+ \H{35}  \H{35}  \V{23} \sH{9 } \sH{38} \sV{50} $\\         
  $+ \H{35}  \V{13}  \V{33}  \H{1 }  \H{2 } \sH{19} $         
 &$+ \H{35}  \V{13}  \V{33} \sH{7 } \sH{8 } \sH{19} $         
 &$+ \H{35}  \V{13}  \V{33} \sH{9 } \sH{10} \sH{19} $\\         
  $+ \H{35}  \V{23}  \V{33} \sH{3 } \sH{8 } \sH{15} $         
 &$+ \V{13}  \V{33}  \V{33}  \p{12} \bpp{4} \sV{11} $         
 &$+ \H{1 }  \H{1 }  \H{13}  \H{13} \bp{23} \bi{56} $\\         
  $+ \H{1 }  \H{2 }  \H{25}  \V{39} \sH{30} \sV{31} $         
 &$+ \H{1 }  \H{2 }  \V{19}  \V{40} \sH{19} \sH{31} $         
 &$+ \H{1 }  \H{2 }  \H{11}  \H{13}  \P{1 }  \P{1 } $\\         
  $+ \H{1 }  \H{2 }  \H{11}  \H{13}  \p{23} \bp{23} $         
 &$+ \H{1 }  \H{2 }  \H{11}  \H{13}  \p{56} \bp{56} $         
 &$+ \H{1 }  \H{2 }  \H{11}  \H{13} \pp{56} \bi{56} $\\         
  $+ \H{1 }  \H{2 }  \V{7 }  \V{15} \sH{17} \sH{30} $         
 &$+ \H{1 }  \H{2 }  \P{1 }  \P{1 } \sV{47} \sV{48} $         
 &$+ \H{1 }  \H{2 }  \P{1 }  \P{1 } \sV{49} \sV{50} $\\         
  $+ \H{1 }  \H{2 }  \p{23} \bp{23} \sV{47} \sV{48} $         
 &$+ \H{1 }  \H{2 }  \p{23} \bp{23} \sV{49} \sV{50} $         
 &$+ \H{1 }  \H{2 }  \p{56} \bp{56} \sV{47} \sV{48} $\\         
  $+ \H{1 }  \H{2 }  \p{56} \bp{56} \sV{49} \sV{50} $         
 &$+ \H{1 }  \H{2 } \pp{56} \bi{56} \sV{47} \sV{48} $         
 &$+ \H{1 }  \H{2 } \pp{56} \bi{56} \sV{49} \sV{50} $\\         
  $+ \H{1 }  \H{2 } \sH{17} \sH{30} \sV{1 } \sV{12} $         
 &$+ \H{1 }  \H{28}  \V{9 }  \V{40} \sV{12} \sV{48} $         
 &$+ \H{1 }  \V{9 } \sH{4 } \sH{17} \sH{30} \sV{12} $\\         
  $+ \H{1 }  \V{10} \sH{6 } \sH{15} \sH{30} \sV{12} $         
 &$+ \H{1 }  \V{29}  \P{1 }  \P{1 } \sH{30} \sV{50} $         
 &$+ \H{1 }  \V{29}  \p{23} \bp{23} \sH{30} \sV{50} $\\         
  $+ \H{1 }  \V{29}  \p{56} \bp{56} \sH{30} \sV{50} $         
 &$+ \H{1 }  \V{29} \pp{56} \bi{56} \sH{30} \sV{50} $         
 &$+ \H{1 }  \V{30}  \H{13}  \V{37} \sH{16} \sH{29} $\\         
  $+ \H{1 }  \V{30}  \P{1 }  \P{1 } \sH{32} \sV{48} $         
 &$+ \H{1 }  \V{30}  \p{23} \bp{23} \sH{32} \sV{48} $         
 &$+ \H{1 }  \V{30}  \p{56} \bp{56} \sH{32} \sV{48} $\\         
  $+ \H{1 }  \V{30} \pp{56} \bi{56} \sH{32} \sV{48} $         
 &$+ \H{1 }  \V{39} \sH{4 } \sH{21} \sH{30} \sV{12} $         
 &$+ \H{1 }  \V{40}  \H{13}  \V{27} \sH{15} \sH{31} $\\         
  $+ \H{1 }  \V{40}  \H{13}  \V{37} \sH{31} \sH{37} $         
 &$+ \H{1 }  \V{40}  \V{27}  \V{37} \sH{31} \sV{50} $         
 &$+ \H{1 }  \V{40} \sH{4 } \sH{9 } \sH{18} \sV{50} $\\         
  $+ \H{1 }  \V{40} \sH{8 } \sH{16} \sH{29} \sV{22} $         
 &$+ \H{2 }  \H{2 }  \H{11}  \H{11}  \p{23} \pp{56} $         
 &$+ \H{2 }  \H{28}  \H{11}  \V{15} \sH{19} \sV{32} $\\         
  $+ \H{2 }  \V{9 }  \V{10}  \V{40} \sH{21} \sV{41} $         
 &$+ \H{2 }  \V{9 }  \P{3 }  \P{3 } \sH{17} \sV{41} $         
 &$+ \H{2 }  \V{9 }  \p{12} \bp{12} \sH{17} \sV{41} $\\         
  $+ \H{2 }  \V{9 }  \pp{4} \bpp{4} \sH{17} \sV{41} $         
 &$+ \H{2 }  \V{9 } \sH{5 } \sH{10} \sH{19} \sV{49} $         
 &$+ \H{2 }  \V{9 } \sH{5 } \sH{17} \sH{30} \sV{11} $\\         
  $+ \H{2 }  \V{9 } \sH{15} \sH{19} \sH{22} \sV{41} $         
 &$+ \H{2 }  \V{10} \sH{3 } \sH{15} \sH{30} \sV{11} $         
 &$+ \H{2 }  \V{19}  \H{11}  \H{26} \sH{19} \sV{32} $\\         
  $+ \H{2 }  \V{30}  \P{1 }  \p{23} \sH{29} \sV{49} $         
 &$+ \H{2 }  \V{30} \sH{29} \sV{31} \sV{32} \sV{49} $         
 &$+ \H{2 }  \V{39}  \H{11}  \V{37} \sH{3 } \sH{8 } $\\         
  $+ \H{2 }  \V{39}  \P{3 }  \P{3 } \sH{21} \sV{41} $         
 &$+ \H{2 }  \V{39}  \p{12} \bp{12} \sH{21} \sV{41} $         
 &$+ \H{2 }  \V{39}  \pp{4} \bpp{4} \sH{21} \sV{41} $\\         
  $+ \H{2 }  \V{39} \sH{3 } \sH{8 } \sH{15} \sV{49} $         
 &$+ \H{2 }  \V{39} \sH{5 } \sH{21} \sH{30} \sV{11} $         
 &$+ \H{2 }  \V{39} \sH{15} \sH{18} \sH{19} \sV{41} $\\         
  $+ \H{2 }  \V{40}  \H{11}  \V{35} \sH{3 } \sH{8 } $         
 &$+ \H{2 }  \V{40}  \V{5 }  \V{7 } \sH{21} \sV{41} $         
 &$+ \H{2 }  \V{40} \sH{9 } \sH{31} \sH{39} \sV{31} $\\         
  $+ \H{2 }  \V{40} \sH{21} \sV{1 } \sV{2 } \sV{41} $         
 &$+ \H{25}  \H{25}  \H{26}  \H{26}  \p{23} \bp{56} $         
 &$+ \H{25}  \H{28}  \H{23}  \H{26}  \p{23} \bp{56} $\\         
  $+ \H{25}  \H{28}  \P{1 } \bp{56} \sH{3 } \sH{10} $         
 &$+ \H{25}  \H{28}  \p{23} \bp{56} \sH{6 } \sH{7 } $         
 &$+ \H{25}  \V{9 }  \H{13}  \H{26} \sH{15} \sV{41} $\\         
\end{tabular}
\nolabel
\eeqn

\no $W_6(\hid)$ continued:
\beqn
\begin{tabular}{lll}
  $+ \H{25}  \V{9 }  \H{26}  \V{37} \sV{41} \sV{50} $         
 &$+ \H{25}  \V{39}  \P{3 } \bpp{4} \sH{30} \sV{31} $         
 &$+ \H{25}  \V{39} \sH{7 } \sH{8 } \sH{30} \sV{31} $\\         
  $+ \H{25}  \V{39} \sH{8 } \sH{15} \sH{30} \sV{47} $         
 &$+ \H{25}  \V{39} \sH{9 } \sH{10} \sH{30} \sV{31} $         
 &$+ \H{28}  \H{28}  \H{23}  \H{23}  \p{23} \bp{56} $\\         
  $+ \H{28}  \V{9 }  \H{13}  \H{23} \sH{15} \sV{41} $         
 &$+ \H{28}  \V{9 }  \H{23}  \V{37} \sV{41} \sV{50} $         
 &$+ \H{28}  \V{9 }  \V{15}  \V{37} \sH{3 } \sV{48} $\\         
  $+ \H{28}  \V{20}  \P{1 } \bp{56} \sH{7 } \sV{44} $         
 &$+ \H{28}  \V{20} \sH{15} \sV{32} \sV{43} \sV{48} $         
 &$+ \H{28}  \V{30}  \H{11}  \H{13} \sH{15} \sV{32} $\\         
  $+ \H{28}  \V{30}  \H{11}  \V{37} \sV{32} \sV{50} $         
 &$+ \H{28}  \V{30}  \P{2 }  \p{4 } \sH{15} \sV{32} $         
 &$+ \H{28}  \V{30} \sH{3 } \sH{4 } \sH{15} \sV{32} $\\         
  $+ \H{28}  \V{30} \sH{5 } \sH{6 } \sH{15} \sV{32} $         
 &$+ \H{28}  \V{30} \sH{7 } \sV{31} \sV{32} \sV{48} $         
 &$+ \H{28}  \V{30} \sH{15} \sV{32} \sV{41} \sV{42} $\\         
  $+ \H{28}  \V{30} \sH{15} \sV{32} \sV{43} \sV{44} $         
 &$+ \H{28}  \V{30} \sH{15} \sV{32} \sV{47} \sV{48} $         
 &$+ \H{28}  \V{30} \sH{15} \sV{32} \sV{49} \sV{50} $\\         
  $+ \H{28}  \V{40}  \P{2 }  \P{2 } \sH{37} \sV{32} $         
 &$+ \H{28}  \V{40}  \p{13} \bp{13} \sH{37} \sV{32} $         
 &$+ \H{28}  \V{40}  \p{4 } \bp{4 } \sH{37} \sV{32} $\\         
  $+ \H{28}  \V{40} \sH{9 } \sV{21} \sV{32} \sV{50} $         
 &$+ \V{9 }  \V{10}  \V{19}  \V{40} \sH{21} \sH{30} $         
 &$+ \V{9 }  \V{10}  \H{23}  \V{37} \sH{30} \sV{31} $\\         
  $+ \V{9 }  \V{10} \sH{5 } \sH{10} \sH{30} \sH{38} $         
 &$+ \V{9 }  \V{19}  \H{26}  \V{37} \sH{3 } \sV{48} $         
 &$+ \V{9 }  \V{19}  \P{3 }  \P{3 } \sH{17} \sH{30} $\\         
  $+ \V{9 }  \V{19}  \p{12} \bp{12} \sH{17} \sH{30} $         
 &$+ \V{9 }  \V{19}  \pp{4} \bpp{4} \sH{17} \sH{30} $         
 &$+ \V{9 }  \V{19} \sH{15} \sH{19} \sH{22} \sH{30} $\\         
  $+ \V{9 }  \V{20}  \H{26}  \V{37} \sH{5 } \sV{48} $         
 &$+ \V{9 }  \V{29} \sH{5 } \sH{10} \sH{19} \sH{30} $         
 &$+ \V{9 }  \V{30}  \H{26}  \V{37} \sH{5 } \sV{44} $\\         
  $+ \V{9 }  \V{40} \sH{4 } \sH{21} \sV{2 } \sV{41} $         
 &$+ \V{9 }  \V{40} \sH{8 } \sH{29} \sV{12} \sV{49} $         
 &$+ \V{9 }  \V{40} \sH{9 } \sH{32} \sV{11} \sV{48} $\\         
  $+ \V{10}  \V{20}  \P{3 }  \P{3 } \sH{15} \sH{30} $         
 &$+ \V{10}  \V{20}  \p{12} \bp{12} \sH{15} \sH{30} $         
 &$+ \V{10}  \V{20}  \pp{4} \bpp{4} \sH{15} \sH{30} $\\         
  $+ \V{10}  \V{30} \sH{5 } \sH{10} \sH{21} \sH{30} $         
 &$+ \V{19}  \V{39}  \P{3 }  \P{3 } \sH{21} \sH{30} $         
 &$+ \V{19}  \V{39}  \p{12} \bp{12} \sH{21} \sH{30} $\\         
  $+ \V{19}  \V{39}  \pp{4} \bpp{4} \sH{21} \sH{30} $         
 &$+ \V{19}  \V{39} \sH{15} \sH{18} \sH{19} \sH{30} $         
 &$+ \V{19}  \V{40}  \V{5 }  \V{7 } \sH{21} \sH{30} $\\         
  $+ \V{19}  \V{40} \sH{7 } \sH{8 } \sH{19} \sH{31} $         
 &$+ \V{19}  \V{40} \sH{9 } \sH{10} \sH{19} \sH{31} $         
 &$+ \V{19}  \V{40} \sH{21} \sH{30} \sV{1 } \sV{2 } $\\         
  $+ \V{20}  \V{39}  \V{7 }  \V{37} \sH{15} \sH{30} $         
 &$+ \V{20}  \V{40}  \V{7 }  \V{35} \sH{15} \sH{30} $         
 &$+ \V{29}  \V{30} \sH{29} \sH{30} \sV{31} \sV{32} $\\         
  $+ \V{29}  \V{39} \sH{3 } \sH{8 } \sH{15} \sH{30} $         
 &$+ \V{30}  \V{40} \sH{5 } \sH{8 } \sH{18} \sH{29} $         
 &$+ \H{11}  \H{13}  \H{26}  \V{27} \sH{15} \sV{32} $\\         
  $+ \H{11}  \H{13}  \H{26}  \V{37} \sH{37} \sV{32} $         
 &$+ \H{11}  \H{13}  \V{5 }  \V{17} \sH{15} \sH{30} $         
 &$+ \H{11}  \H{13}  \V{15}  \V{35} \sH{21} \sH{30} $\\         
  $+ \H{11}  \H{13} \sH{15} \sH{30} \sV{2 } \sV{11} $         
 &$+ \H{11}  \H{26}  \V{27}  \V{37} \sV{32} \sV{50} $         
 &$+ \H{11}  \V{5 }  \V{17}  \V{37} \sH{30} \sV{50} $\\         
  $+ \H{11}  \V{5 } \sH{8 } \sH{17} \sH{30} \sV{12} $         
 &$+ \H{11}  \V{15} \sH{8 } \sH{17} \sH{30} \sV{2 } $         
 &$+ \H{11}  \V{17} \sH{15} \sH{20} \sH{30} \sV{50} $\\         
  $+ \H{11}  \V{35} \sH{10} \sH{19} \sH{30} \sV{12} $         
 &$+ \H{11}  \V{37} \sH{8 } \sV{32} \sV{42} \sV{43} $         
 &$+ \H{11}  \V{37} \sH{30} \sV{2 } \sV{11} \sV{50} $\\         
  $+ \H{13}  \H{26} \sH{9 } \sH{15} \sH{16} \sH{39} $         
 &$+ \H{13}  \H{26} \sH{15} \sH{37} \sV{32} \sV{49} $         
 &$+ \H{13}  \V{5 } \sH{5 } \sH{21} \sH{30} \sV{21} $\\         
  $+ \H{13}  \V{5 } \sH{15} \sH{31} \sH{38} \sV{41} $         
 &$+ \H{13}  \V{7 } \sH{7 } \sH{15} \sH{30} \sV{11} $         
 &$+ \H{13}  \V{17} \sH{7 } \sH{15} \sH{30} \sV{1 } $\\         
  $+ \H{13}  \V{35} \sH{3 } \sH{15} \sH{30} \sV{21} $         
 &$+ \H{23}  \H{26}  \P{1 }  \P{1 } \sH{5 } \sH{8 } $         
 &$+ \H{23}  \H{26}  \P{1 }  \p{23} \sH{4 } \sH{9 } $\\         
  $+ \H{23}  \H{26}  \p{23} \bp{23} \sH{5 } \sH{8 } $         
 &$+ \H{23}  \H{26}  \p{56} \bp{56} \sH{5 } \sH{8 } $         
 &$+ \H{23}  \H{26} \pp{56} \bi{56} \sH{5 } \sH{8 } $\\         
  $+ \H{23}  \H{26} \sH{4 } \sH{9 } \sV{31} \sV{32} $         
 &$+ \H{23}  \H{26} \sH{8 } \sH{29} \sV{12} \sV{41} $         
 &$+ \H{23}  \V{5 }  \V{7 }  \V{37} \sH{30} \sV{31} $\\         
  $+ \H{23}  \V{7 } \sH{15} \sH{20} \sH{30} \sV{31} $         
 &$+ \H{23}  \V{35}  \P{3 }  \P{3 } \sH{30} \sV{31} $         
 &$+ \H{23}  \V{35}  \p{12} \bp{12} \sH{30} \sV{31} $\\         
  $+ \H{23}  \V{35}  \pp{4} \bpp{4} \sH{30} \sV{31} $         
 &$+ \H{23}  \V{37} \sH{30} \sV{1 } \sV{2 } \sV{31} $         
 &$+ \H{26}  \V{5 } \sH{21} \sV{12} \sV{41} \sV{48} $\\         
  $+ \H{26}  \V{7 } \sH{15} \sH{30} \sH{39} \sV{12} $         
 &$+ \H{26}  \V{15}  \P{1 }  \P{1 } \sH{9 } \sV{44} $         
 &$+ \H{26}  \V{15}  \p{23} \bp{23} \sH{9 } \sV{44} $\\         
  $+ \H{26}  \V{15}  \p{56} \bp{56} \sH{9 } \sV{44} $         
 &$+ \H{26}  \V{15} \pp{56} \bi{56} \sH{9 } \sV{44} $         
 &$+ \H{26}  \V{15} \sH{21} \sV{2 } \sV{41} \sV{48} $\\         
  $+ \H{26}  \V{17} \sH{15} \sV{32} \sV{43} \sV{48} $         
 &$+ \H{26}  \V{25} \sH{9 } \sV{31} \sV{32} \sV{48} $         
 &$+ \H{26}  \V{27}  \P{2 }  \p{4 } \sH{15} \sV{32} $\\         
  $+ \H{26}  \V{27} \sH{3 } \sH{4 } \sH{15} \sV{32} $         
 &$+ \H{26}  \V{27} \sH{5 } \sH{6 } \sH{15} \sV{32} $        
 &$+ \H{26}  \V{27} \sH{7 } \sV{31} \sV{32} \sV{48} $\\         
  $+ \H{26}  \V{27} \sH{15} \sV{32} \sV{41} \sV{42} $         
 &$+ \H{26}  \V{27} \sH{15} \sV{32} \sV{43} \sV{44} $         
 &$+ \H{26}  \V{27} \sH{15} \sV{32} \sV{47} \sV{48} $\\         
  $+ \H{26}  \V{27} \sH{15} \sV{32} \sV{49} \sV{50} $         
 &$+ \H{26}  \V{37}  \P{2 }  \p{4 } \sH{37} \sV{32} $         
 &$+ \H{26}  \V{37} \sH{3 } \sH{4 } \sH{37} \sV{32} $\\         
  $+ \H{26}  \V{37} \sH{5 } \sH{6 } \sH{37} \sV{32} $         
 &$+ \H{26}  \V{37} \sH{9 } \sH{16} \sH{39} \sV{50} $         
 &$+ \H{26}  \V{37} \sH{37} \sV{32} \sV{41} \sV{42} $\\         
  $+ \H{26}  \V{37} \sH{37} \sV{32} \sV{43} \sV{44} $         
 &$+ \H{26}  \V{37} \sH{37} \sV{32} \sV{47} \sV{48} $         
 &$+ \H{26}  \V{37} \sH{37} \sV{32} \sV{49} \sV{50} $\\         
  $+ \V{5 }  \V{7 } \sH{5 } \sH{10} \sH{30} \sH{38} $         
 &$+ \V{5 }  \V{17} \sH{3 } \sH{4 } \sH{15} \sH{30} $         
 &$+ \V{5 }  \V{17} \sH{5 } \sH{6 } \sH{15} \sH{30} $\\         
  $+ \V{5 }  \V{17} \sH{7 } \sH{30} \sV{31} \sV{48} $         
 &$+ \V{5 }  \V{17} \sH{15} \sH{30} \sV{41} \sV{42} $         
 &$+ \V{5 }  \V{17} \sH{15} \sH{30} \sV{43} \sV{44} $\\         
\end{tabular}
\nolabel
\eeqn

\no $W_6(\hid)$ continued:
\beqn
\begin{tabular}{lll}
  $+ \V{5 }  \V{17} \sH{15} \sH{30} \sV{47} \sV{48} $         
 &$+ \V{5 }  \V{17} \sH{15} \sH{30} \sV{49} \sV{50} $         
 &$+ \V{5 }  \V{25} \sH{9 } \sH{30} \sV{31} \sV{44} $\\         
  $+ \V{5 }  \V{27} \sH{7 } \sH{30} \sV{31} \sV{44} $         
 &$+ \V{5 }  \V{27} \sH{15} \sH{30} \sV{44} \sV{47} $         
 &$+ \V{5 }  \V{37} \sH{30} \sH{37} \sV{44} \sV{47} $\\         
  $+ \V{5 }  \V{37} \sH{31} \sH{38} \sV{41} \sV{50} $         
 &$+ \V{7 }  \V{15}  \P{3 } \bpp{4} \sH{17} \sH{30} $         
 &$+ \V{7 }  \V{15} \sH{7 } \sH{8 } \sH{17} \sH{30} $\\         
  $+ \V{7 }  \V{15} \sH{9 } \sH{10} \sH{17} \sH{30} $         
 &$+ \V{7 }  \V{37} \sH{6 } \sH{15} \sV{32} \sV{43} $         
 &$+ \V{7 }  \V{37} \sH{7 } \sH{30} \sV{11} \sV{50} $\\         
  $+ \V{15}  \V{35}  \P{3 }  \pp{4} \sH{21} \sH{30} $         
 &$+ \V{15}  \V{35} \sH{3 } \sH{4 } \sH{21} \sH{30} $         
 &$+ \V{15}  \V{35} \sH{5 } \sH{6 } \sH{21} \sH{30} $\\         
  $+ \V{15}  \V{35} \sH{21} \sH{30} \sV{41} \sV{42} $         
 &$+ \V{15}  \V{35} \sH{21} \sH{30} \sV{43} \sV{44} $         
 &$+ \V{15}  \V{35} \sH{21} \sH{30} \sV{47} \sV{48} $\\         
  $+ \V{15}  \V{35} \sH{21} \sH{30} \sV{49} \sV{50} $        
 &$+ \V{15}  \V{37}  \P{3 }  \P{3 } \sH{19} \sH{31} $         
 &$+ \V{15}  \V{37}  \p{12} \bp{12} \sH{19} \sH{31} $\\         
  $+ \V{15}  \V{37}  \pp{4} \bpp{4} \sH{19} \sH{31} $         
 &$+ \V{17}  \V{37} \sH{7 } \sH{30} \sV{1 } \sV{50} $         
 &$+ \V{25}  \V{27} \sH{29} \sH{30} \sV{31} \sV{32} $\\         
  $+ \V{25}  \V{35} \sH{21} \sH{30} \sV{41} \sV{50} $         
 &$+ \V{35}  \V{37} \sH{3 } \sH{30} \sV{21} \sV{50} $         
\end{tabular}
\begin{tabular}{|c||c|ccccccccccccccccccccccccccccccccc|}
\begin{tabular}{|c||c|ccccccccccc|}
\hline
\hline
$D$--      &$\frac{Q^{(A)}}{112}$&
            \f{12}&\f{13}&\f{23}&\fb{56}&\fp{56}&\fpx{4}&
            \HS{30}&\HS{19}&\HS{21}&\HS{38}&\HS{15}\\
flat      &&\HS{29}&\HS{17}&\VS{31}&\VS{32}&\HS{32}&\VS{21}&\HS{22}&
\HS{36}&\HS{37}&\HS{20}&\VS{1}\\
dir.      && \VS{2}&\VS{11}&\VS{22}&\VS{12}&\HS{31}&\HS{18}&\NC{2}&\NC{1}&
\HS{39}&\HS{16}&\NC{3}\\
\hline
\hline
$K_{ 1}$& 0&1-1&&&&&&&&&&\\
$K_{ 2}$& 0&&1-1&&&&&&&&&\\
$K_{ 3}$& 0&&&1-1&&&&&&&&\\
$K_{ 4}$& 0&&&&1-1&&&&&&&\\
$K_{ 5}$& 0&&&&&1-1&&&&&&\\
$K_{ 6}$& 0&&&&&&1-1&&&&&\\
$K_{ 7}$& 0&&&&&&1-1$^{'}$&&&&&\\
$K_{ 8}$& 0&&&&&&1$^{'}$-1&&&&&\\
\hline
$L_{1 }$&-2& 0& 8& 7& 2& 3& 2& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 2& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 6&-2& 2&-4\\            
$L_{2 }$&-2& 0& 8& 6& 3& 2& 3& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 2& 0& 6& 0& 2&-4\\              
$L_{3 }$&-2& 0& 8& 7& 2& 3& 2& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 0& 2& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 6& 0& 2&-6\\              
$L_{4 }$&-2& 0& 8& 7& 2& 3& 2& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 2\\
        &  & 0& 0& 0& 0& 0& 0& 0& 8&-2& 2&-6\\         
$L_{5 }$&-2& 0& 6& 5& 3& 2& 2& 0& 0& 2& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 4& 0& 2&-4\\             
$L_{6 }$&-2& 0& 6& 5& 2& 1& 0& 0& 0& 0& 2& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 2& 0& 2&-2\\   
$L_{7 }$&-2& 0& 8& 5& 2& 3& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 2& 0& 0& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 6& 0& 4&-4\\         
$L_{8 }$&-2& 0& 6& 5& 2& 1& 0& 0& 2& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 4& 0& 2&-4\\            
$L_{9 }$&-1& 0& 4& 3& 1& 1& 1& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
        &  & 0& 1& 0& 0& 0& 0& 0& 3&-1& 1&-2\\         
\hline
\end{tabular}

\noindent
\begin{tabular}{|c||c|ccccccccccc|}
\hline
\hline
$D$--      &$\frac{Q^{(A)}}{112}$&
            \f{12}&\f{13}&\f{23}&\fb{56}&\fp{56}&\fpx{4}&
            \HS{30}&\HS{19}&\HS{21}&\HS{38}&\HS{15}\\
flat      &&\HS{29}&\HS{17}&\VS{31}&\VS{32}&\HS{32}&\VS{21}&\HS{22}&
\HS{36}&\HS{37}&\HS{20}&\VS{1}\\
dir.      && \VS{2}&\VS{11}&\VS{22}&\VS{12}&\HS{31}&\HS{18}&\NC{2}&\NC{1}&
\HS{39}&\HS{16}&\NC{3}\\
\hline
\hline
$L_{10}$& 0& 0& 0& 0& 1& 1&-2& 0& 0& 0& 0& 0\\
        &  & 0& 2& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 0& 0& 2& 0\\        
$L_{11}$& 0& 0& 0& 1& 1& 2& 0& 0& 0& 0& 0& 0\\
        &  & 2& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 2& 0& 2&-2\\            
$L_{12}$& 0& 1&-1&-1& 0& 0& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\  
$L_{13}$& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 2& 0& 0& 2& 0&-2&-2\\     
$L_{14}$& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 2& 0& 0& 0&-2\\        
$L_{15}$& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1\\
        &  & 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0\\            
$L_{16}$& 0& 0&-2&-1&-1&-2& 0& 2& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0&-2& 0&-2& 2\\        
$L_{17}$& 1& 0&-3&-3&-1&-1&-1& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 1& 0& 0& 0&-3& 1&-1& 2\\              
$L_{18}$& 2& 0&-6&-5&-2&-3&-2& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 2& 0& 0& 0& 0&-6& 2&-2& 4\\        
$L_{19}$& 2& 0&-8&-7&-2&-3& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 2& 0& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0&-6& 0&-4& 4\\            
$L_{20}$& 2& 0&-6&-5&-2&-3& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 0& 0& 2& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0&-4& 0&-2& 4\\        
$L_{21}$& 2& 0&-6&-5&-1&-2& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
        &  & 2& 0& 0& 0& 0& 0& 0&-4& 2&-2& 2\\        
$L_{22}$& 2& 0&-6&-5&-2&-3&-2& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0& 2& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0&-6& 0&-2& 6\\            
\hline
\end{tabular}

\noindent
\begin{tabular}{|c||c|ccccccccccc|}
\hline
\hline
$D$--      &$\frac{Q^{(A)}}{112}$&
            \f{12}&\f{13}&\f{23}&\fb{56}&\fp{56}&\fpx{4}&
            \HS{30}&\HS{19}&\HS{21}&\HS{38}&\HS{15}\\
flat      &&\HS{29}&\HS{17}&\VS{31}&\VS{32}&\HS{32}&\VS{21}&\HS{22}&
\HS{36}&\HS{37}&\HS{20}&\VS{1}\\
dir.      && \VS{2}&\VS{11}&\VS{22}&\VS{12}&\HS{31}&\HS{18}&\NC{2}&\NC{1}&
\HS{39}&\HS{16}&\NC{3}\\
\hline
\hline
$L_{23}$& 2& 0&-6&-6&-1&-1&-2& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 2& 0& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0&-4& 2& 0& 4\\            
$L_{24}$& 2& 0&-6&-5&-1&-2&-2& 0& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 2& 0& 0& 0& 0\\
        &  & 0& 0& 0& 0& 0& 0& 0&-4& 0&-2& 4\\        
\hline
\hline
\end{tabular}
\begin{tabular}{|c||c|cccccccccccccc|}
\hline
\hline
$D$--      &$\frac{Q^{(A)}}{112}$&
            \f{12}&\f{13}&\f{23}&\fb{56}&\fp{56}&\fpx{4}&\VS{31}&\VS{32}&\VS{21}&\VS{1}&\VS{2}&\VS{11}&\VS{22}&\VS{12}\\
flat      &&&&&&&&&&&&&&&\\
dir.      &&&&&&&&&&&&&&&\\
\hline
\hline
$L^{'}_{1}$&0&1&-1&-1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
$L^{'}_{2}$&0&0& 0&-1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0\\
$L^{'}_{3}$&0&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1\\
$L^{'}_{4}$&0&0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0\\
$L^{'}_{5}$&0&0& 2& 1& 0& 1& 0& 0& 0& 2& 0& 0& 0& 0& 2\\
\hline
\hline
\end{tabular}
